Young Stellar Groups and Their Most Massive Stars

We analyze the masses and spatial distributions of fourteen young stellar groups in Taurus, Lupus3, ChaI, and IC348. These nearby groups, which typically contain 20 to 40 members, have membership catalogs complete to ~0.02 M_sun, and are sufficiently young that their locations should be similar to where they formed. These groups show five properties seen in clusters having many more stars and much greater surface density of stars: (1) a broad range of masses, (2) a concentration of the most massive star towards the centre of the group, (3) an association of the most massive star with a high surface density of lower-mass stars, (4) a correlation of the mass of the most massive star with the total mass of the group, and (5) the distribution of a large fraction of the mass in a small fraction of the stars.

==> (inline-0) <==
\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablecaption{YSO catalog for Taurus \label{tab_Taurus}}
\tablehead{
\colhead{RA} &
\colhead{Dec} &
\colhead{Name} & 
\colhead{Other} &
\colhead{Spectral} &
\colhead{Est. Mass \tablenotemark{a} } &
\colhead{Group \tablenotemark{b} } \\
\colhead{(J2000.0)} &
\colhead{(J2000.0)} &
\colhead{} &
\colhead{Designation} &
\colhead{Type} &
\colhead{(\Msol)} &
\colhead{} 
}
\startdata
   4:03:49.31 &  26:10:52.03 &   J04034930+2610520 &         HBC358A+B+C &                M3.5 &  0.335 & -- \\
   4:03:49.98 &  26:20:38.23 &   J04034997+2620382 &          XEST06-006 &               M5.25 &  0.157 & -- \\
   4:03:50.84 &  26:10:53.20 &   J04035084+2610531 &              HBC359 &                  M2 &  0.575 & -- \\
   4:04:39.37 &  21:58:18.65 &   J04043936+2158186 &              HBC360 &                M3.5 &  0.335 & -- \\
   4:04:39.85 &  21:58:21.53 &   J04043984+2158215 &              HBC361 &                  M3 &  0.398 & -- \\
   4:04:43.07 &  26:18:56.39 &   J04044307+2618563 &      IRAS04016+2610 &                  K3 &  1.796 & -- \\
   4:05:30.88 &  21:51:10.68 &   J04053087+2151106 &              HBC362 &                  M2 &  0.575 & -- \\
   4:08:07.82 &  28:07:28.05 &   J04080782+2807280 &              \ldots &               M3.75 &  0.303 & -- \\
   4:13:14.14 &  28:19:10.84 &   J04131414+2819108 &               LkCa1 &                  M4 &  0.271 &  1 \\
   4:13:27.23 &  28:16:24.78 &   J04132722+2816247 &               Anon1 &                  M0 &  0.701 &  1 \\
   4:13:53.29 &  28:11:23.38 &   J04135328+2811233 &     IRAS04108+2803A & M4\tablenotemark{c} &  0.271 &  1 \\
   4:13:54.72 &  28:11:32.90 &   J04135471+2811328 &     IRAS04108+2803B & M2\tablenotemark{c} &  0.575 &  1 \\
   4:13:57.38 &  29:18:19.33 &   J04135737+2918193 &      IRAS04108+2910 &                  M0 &  0.701 & -- \\
   4:14:11.88 &  28:11:53.51 &   J04141188+2811535 &              \ldots &               M6.25 &  0.086 &  1 \\
   4:14:12.26 &  28:08:37.50 &              \ldots &     IRAS04111+2800G & M2\tablenotemark{c} &  0.575 &  1 \\
   4:14:12.92 &  28:12:12.45 &   J04141291+2812124 &          V773TauA+B &                  K3 &  1.796 &  1 \\
   4:14:13.58 &  28:12:49.24 &   J04141358+2812492 &               FMTau &                  M0 &  0.701 &  1 \\
   4:14:14.59 &  28:27:58.06 &   J04141458+2827580 &               FNTau &                  M5 &  0.178 & -- \\
   4:14:17.00 &  28:10:57.84 &   J04141700+2810578 &               CWTau &                  K3 &  1.796 &  1 \\
   4:14:17.61 &  28:06:09.70 &   J04141760+2806096 &               CIDA1 &                M5.5 &  0.137 &  1 \\
   4:14:26.27 &  28:06:03.25 &   J04142626+2806032 &                MHO1 &                M2.5 &  0.486 &  1 \\
   4:14:26.40 &  28:05:59.72 &   J04142639+2805597 &                MHO2 &                M2.5 &  0.486 &  1 \\
   4:14:30.55 &  28:05:14.73 &   J04143054+2805147 &                MHO3 &                  K7 &  0.801 &  1 \\
   4:14:47.31 &  26:46:26.44 &   J04144730+2646264 &               FPTau &                  M4 &  0.271 & -- \\
   4:14:47.40 &  28:03:05.50 &   J04144739+2803055 &          XEST20-066 &               M5.25 &  0.157 &  1 \\
   4:14:47.87 &  26:48:11.01 &   J04144786+2648110 &               CXTau &                M2.5 &  0.486 & -- \\
   4:14:47.97 &  27:52:34.65 &   J04144797+2752346 &            LkCa3A+B &                  M1 &  0.633 &  1 \\
   4:14:49.29 &  28:12:30.59 &   J04144928+2812305 &            FOTauA+B &                M3.5 &  0.335 &  1 \\
   4:14:52.34 &  28:05:59.85 &   J04145234+2805598 &          XEST20-071 &               M3.25 &  0.366 &  1 \\
   4:15:05.16 &  28:08:46.21 &   J04150515+2808462 &               CIDA2 &                M5.5 &  0.137 &  1 \\
   4:15:14.71 &  28:00:09.61 &   J04151471+2800096 &               KPNO1 &                M8.5 &  0.022 &  1 \\
   4:15:24.10 &  29:10:43.47 &   J04152409+2910434 &              \ldots &                  M7 &  0.057 & -- \\
   4:15:39.16 &  28:18:58.62 &   J04153916+2818586 &              \ldots &               M3.75 &  0.303 &  1 \\
   4:15:42.79 &  29:09:59.71 &   J04154278+2909597 &      IRAS04125+2902 &               M1.25 &  0.618 & -- \\
   4:15:57.99 &  27:46:17.57 &   J04155799+2746175 &              \ldots &                M5.5 &  0.137 & -- \\
   4:16:12.10 &  27:56:38.58 &   J04161210+2756385 &              \ldots &               M4.75 &  0.201 & -- \\
   4:16:18.86 &  27:52:15.53 &   J04161885+2752155 &              \ldots &               M6.25 &  0.086 & -- \\
   4:16:27.26 &  20:53:09.17 &   J04162725+2053091 &              \ldots &                  M5 &  0.178 & -- \\
   4:16:28.11 &  28:07:35.81 &   J04162810+2807358 &               LkCa4 &                  K7 &  0.801 & -- \\
   4:16:30.49 &  30:37:05.32 &   J04163048+3037053 &              \ldots &                M4.5 &  0.225 & -- \\
   4:16:39.12 &  28:58:49.14 &   J04163911+2858491 &              \ldots &                M5.5 &  0.137 & -- \\
   4:17:33.73 &  28:20:46.85 &   J04173372+2820468 &               CYTau &                M1.5 &  0.604 &  2 \\
   4:17:38.94 &  28:33:00.51 &   J04173893+2833005 &               LkCa5 &                  M2 &  0.575 &  2 \\
   4:17:49.55 &  28:13:31.85 &   J04174955+2813318 &              KPNO10 &                  M5 &  0.178 &  2 \\
   4:17:49.65 &  28:29:36.27 &   J04174965+2829362 &          V410X-ray1 &                  M4 &  0.271 &  2 \\
   4:18:07.97 &  28:26:03.70 &   J04180796+2826036 &          V410X-ray3 &                  M6 &  0.096 &  2 \\
   4:18:10.79 &  25:19:57.47 &   J04181078+2519574 &             V409Tau &                M1.5 &  0.604 & -- \\
   4:18:17.11 &  28:28:41.92 &   J04181710+2828419 &          V410Anon13 &               M5.75 &  0.116 &  2 \\
   4:18:21.47 &  16:58:47.03 &   J04182147+1658470 &              HBC372 &                  K5 &  1.121 & -- \\
   4:18:29.10 &  28:26:19.11 &   J04182909+2826191 &          V410Anon25 &                  M1 &  0.633 &  2 \\
   4:18:30.31 &  27:43:20.83 &   J04183030+2743208 &              KPNO11 &                M5.5 &  0.137 & -- \\
   4:18:31.10 &  28:27:16.22 &   J04183110+2827162 &        V410TauA+B+C &                  K7 &  0.801 &  2 \\
   4:18:31.13 &  28:16:29.02 &   J04183112+2816290 &            DDTauA+B &                M3.5 &  0.335 &  2 \\
   4:18:31.59 &  28:16:58.53 &   J04183158+2816585 &            CZTauA+B &                  M3 &  0.398 &  2 \\
   4:18:32.03 &  28:31:15.39 &   J04183203+2831153 &      IRAS04154+2823 &                M2.5 &  0.486 &  2 \\
   4:18:34.45 &  28:30:30.23 &   J04183444+2830302 &          V410X-ray2 &                  M0 &  0.701 &  2 \\
   4:18:40.23 &  28:24:24.52 &   J04184023+2824245 &          V410X-ray4 &                  M4 &  0.271 &  2 \\
   4:18:40.62 &  28:19:15.51 &   J04184061+2819155 &             V892Tau &                  B9 &  3.250 &  2 \\
   4:18:41.33 &  28:27:25.01 &   J04184133+2827250 &                 LR1 &                K4.5 &  1.378 &  2 \\
   4:18:42.50 &  28:18:49.85 &   J04184250+2818498 &          V410X-ray7 &               M0.75 &  0.650 &  2 \\
   4:18:47.04 &  28:20:07.32 &   J04184703+2820073 &             Hubble4 &                  K7 &  0.801 &  2 \\
   4:18:51.16 &  28:14:33.24 &   J04185115+2814332 &               KPNO2 &                M7.5 &  0.044 &  2 \\
   4:18:51.48 &  28:20:26.45 &   J04185147+2820264 &           CoKuTau/1 &                  M0 &  0.701 &  2 \\
   4:18:51.70 &  17:23:16.57 &   J04185170+1723165 &              HBC376 &                  K7 &  0.801 & -- \\
   4:18:58.14 &  28:12:23.49 &   J04185813+2812234 &      IRAS04158+2805 &               M5.25 &  0.157 &  2 \\
   4:19:01.11 &  28:19:42.05 &   J04190110+2819420 &          V410X-ray6 &                M5.5 &  0.137 &  2 \\
   4:19:01.27 &  28:02:48.70 &   J04190126+2802487 &              KPNO12 &                  M9 &  0.013 &  2 \\
   4:19:01.98 &  28:22:33.21 &   J04190197+2822332 &         V410X-ray5a &                M5.5 &  0.137 &  2 \\
   4:19:12.81 &  28:29:33.10 &   J04191281+2829330 &            FQTauA+B &                  M3 &  0.398 &  2 \\
   4:19:15.84 &  29:06:26.94 &   J04191583+2906269 &               BPTau &                  K7 &  0.801 & -- \\
   4:19:26.26 &  28:26:14.30 &   J04192625+2826142 &             V819Tau &                  K7 &  0.801 &  2 \\
   4:19:35.46 &  28:27:21.81 &   J04193545+2827218 &               FRTau &               M5.25 &  0.157 &  2 \\
   4:19:41.27 &  27:49:48.49 &   J04194127+2749484 &            LkCa7A+B &                  M0 &  0.701 & -- \\
   4:19:41.48 &  27:16:07.02 &   J04194148+2716070 &      IRAS04166+2708 & M0\tablenotemark{c} &  0.701 &  3 \\
   4:19:42.50 &  27:13:36.70 &              \ldots &      IRAS04166+2706 & M3\tablenotemark{c} &  0.398 &  3 \\
   4:19:46.58 &  27:12:55.21 &   J04194657+2712552 &           [GKH94]41 &                M7.5 &  0.044 &  3 \\
   4:19:58.45 &  27:09:57.07 &   J04195844+2709570 &      IRAS04169+2702 & M0\tablenotemark{c} &  0.701 &  3 \\
   4:20:16.11 &  28:21:32.55 &   J04201611+2821325 &              \ldots &                M6.5 &  0.076 &  2 \\
   4:20:21.44 &  28:13:49.17 &   J04202144+2813491 &              \ldots &                  M1 &  0.633 &  2 \\
   4:20:25.55 &  27:00:35.55 &   J04202555+2700355 &              \ldots &               M5.25 &  0.157 &  3 \\
   4:20:25.83 &  28:19:23.75 &   J04202583+2819237 &      IRAS04173+2812 & M3\tablenotemark{c} &  0.398 &  2 \\
   4:20:26.07 &  28:04:08.95 &   J04202606+2804089 &              \ldots &                M3.5 &  0.335 &  2 \\
   4:20:39.19 &  27:17:31.74 &   J04203918+2717317 &          XEST16-045 &                M4.5 &  0.225 &  3 \\
   4:20:52.73 &  17:46:41.55 &   J04205273+1746415 &              J2-157 &                M5.5 &  0.137 & -- \\
   4:21:07.95 &  27:02:20.42 &   J04210795+2702204 &              \ldots &               M5.25 &  0.157 &  3 \\
   4:21:09.34 &  27:50:36.84 &   J04210934+2750368 &              \ldots &               M5.25 &  0.157 & -- \\
   4:21:10.39 &  27:01:37.26 &   J04211038+2701372 &     IRAS04181+2654B &                  K7 &  0.801 &  3 \\
   4:21:11.47 &  27:01:09.40 &   J04211146+2701094 &     IRAS04181+2654A &                  M3 &  0.398 &  3 \\
   4:21:34.60 &  27:01:38.85 &   J04213459+2701388 &              \ldots &                M5.5 &  0.137 &  3 \\
   4:21:40.14 &  28:14:22.46 &   J04214013+2814224 &          XEST21-026 &               M5.75 &  0.116 & -- \\
   4:21:43.24 &  19:34:13.34 &   J04214323+1934133 &      IRAS04187+1927 &                  M0 &  0.701 & -- \\
   4:21:46.31 &  26:59:29.61 &   J04214631+2659296 &              \ldots &               M5.75 &  0.116 &  3 \\
   4:21:54.51 &  26:52:31.52 &   J04215450+2652315 &              \ldots &                M8.5 &  0.022 &  3 \\
   4:21:55.64 &  27:55:06.06 &   J04215563+2755060 &               DETau &                  M1 &  0.633 & -- \\
   4:21:56.86 &  15:29:46.00 &              \ldots &      IRAM04191+1522 & M5\tablenotemark{c} &  0.178 & -- \\
   4:21:57.40 &  28:26:35.55 &   J04215740+2826355 &               RYTau &                  K1 &  2.265 & -- \\
   4:21:58.85 &  28:18:06.65 &   J04215884+2818066 &            HD283572 &                  G5 &  2.616 & -- \\
   4:21:59.43 &  19:32:06.37 &   J04215943+1932063 &             TTauN+S &                  K0 &  2.430 & -- \\
   4:22:00.09 &  15:30:24.59 &   J04220007+1530248 &     IRAS04191+1523B & M6\tablenotemark{c} &  0.096 & -- \\
   4:22:00.44 &  15:30:21.21 &   J04220043+1530212 &     IRAS04191+1523A & M3\tablenotemark{c} &  0.398 & -- \\
   4:22:00.70 &  26:57:32.49 &   J04220069+2657324 &            Haro6-5B &                  K5 &  1.121 &  3 \\
   4:22:02.18 &  26:57:30.49 &   J04220217+2657304 &            FSTauA+B &                  M0 &  0.701 &  3 \\
   4:22:03.14 &  28:25:38.99 &   J04220313+2825389 &              LkCa21 &                  M3 &  0.398 & -- \\
   4:22:13.32 &  19:34:39.24 &   J04221332+1934392 &              \ldots &                  M8 &  0.031 & -- \\
   4:22:15.68 &  26:57:06.10 &   J04221568+2657060 &          XEST11-078 &                  M1 &  0.633 &  3 \\
   4:22:16.44 &  25:49:11.84 &   J04221644+2549118 &              \ldots &               M7.75 &  0.038 & -- \\
   4:22:16.76 &  26:54:57.08 &   J04221675+2654570 &              \ldots &                M1.5 &  0.604 &  3 \\
   4:22:24.05 &  26:46:25.80 &   J04222404+2646258 &          XEST11-087 &               M4.75 &  0.201 &  3 \\
   4:22:47.87 &  26:45:53.05 &   J04224786+2645530 &      IRAS04196+2638 &                  M1 &  0.633 &  3 \\
   4:23:06.07 &  28:01:19.49 &   J04230607+2801194 &              \ldots &                  M6 &  0.096 & -- \\
   4:23:07.77 &  28:05:57.34 &   J04230776+2805573 &      IRAS04200+2759 & M5\tablenotemark{c} &  0.178 & -- \\
   4:23:18.23 &  26:41:15.62 &   J04231822+2641156 &              \ldots &                M3.5 &  0.335 &  3 \\
   4:23:35.40 &  25:03:02.66 &   J04233539+2503026 &              FUTauA &               M7.25 &  0.051 & -- \\
   4:23:35.74 &  25:02:59.63 &   J04233573+2502596 &              FUTauB &               M9.25 &  0.013 & -- \\
   4:23:39.19 &  24:56:14.11 &   J04233919+2456141 &               FTTau & M1\tablenotemark{c} &  0.633 & -- \\
   4:24:20.90 &  26:30:51.16 &   J04242090+2630511 &              \ldots &                M6.5 &  0.076 & -- \\
   4:24:26.46 &  26:49:50.36 &   J04242646+2649503 &              \ldots &               M5.75 &  0.116 & -- \\
   4:24:44.58 &  26:10:14.11 &   J04244457+2610141 &      IRAS04216+2603 &                M0.5 &  0.667 & -- \\
   4:24:45.06 &  27:01:44.73 &   J04244506+2701447 &             J1-4423 &                  M5 &  0.178 & -- \\
   4:24:57.08 &  27:11:56.50 &   J04245708+2711565 &               IPTau &                  M0 &  0.701 & -- \\
   4:25:17.51 &  26:17:48.30 &   J04251767+2617504 &            J1-4872B &                  M1 &  0.633 & -- \\
   4:25:17.70 &  26:17:50.32 &   J04251767+2617504 &            J1-4872A &                  K7 &  0.801 & -- \\
   4:26:29.39 &  26:24:13.79 &   J04262939+2624137 &               KPNO3 &                  M6 &  0.096 & -- \\
   4:26:30.55 &  24:43:55.87 &   J04263055+2443558 &              \ldots &               M8.75 &  0.018 & -- \\
   4:26:53.53 &  26:06:54.37 &   J04265352+2606543 &            FVTauA+B &                  K5 &  1.121 & -- \\
   4:26:54.41 &  26:06:51.05 &   J04265440+2606510 &          FVTau/cA+B &                M2.5 &  0.486 & -- \\
   4:26:56.30 &  24:43:35.33 &   J04265629+2443353 &      IRAS04239+2436 & M2\tablenotemark{c} &  0.575 & -- \\
   4:26:57.33 &  26:06:28.41 &   J04265732+2606284 &              KPNO13 &                  M5 &  0.178 & -- \\
   4:27:02.66 &  26:05:30.45 &   J04270266+2605304 &              DGTauB & K2\tablenotemark{c} &  2.134 & -- \\
   4:27:02.80 &  25:42:22.31 &   J04270280+2542223 &            DFTauA+B &                  M2 &  0.575 & -- \\
   4:27:04.70 &  26:06:16.31 &   J04270469+2606163 &               DGTau &                  K6 &  0.906 & -- \\
   4:27:07.40 &  22:15:03.80 &   J04270739+2215037 &              \ldots &               M6.75 &  0.067 & -- \\
   4:27:28.00 &  26:12:05.27 &   J04272799+2612052 &               KPNO4 &                M9.5 &  0.013 & -- \\
   4:27:45.38 &  23:57:24.33 &   J04274538+2357243 &              \ldots &               M8.25 &  0.026 & -- \\
   4:27:57.31 &  26:19:18.30 &   J04275730+2619183 &      IRAS04248+2612 &                M4.5 &  0.225 & -- \\
   4:28:38.88 &  26:51:34.60 &              \ldots &          L1521F-IRS & M7\tablenotemark{c} &  0.057 & -- \\
   4:28:42.63 &  27:14:03.91 &   J04284263+2714039 &              \ldots &               M5.25 &  0.157 & -- \\
   4:29:00.68 &  27:55:03.40 &   J04290068+2755033 &              \ldots &               M8.25 &  0.026 & -- \\
   4:29:04.99 &  26:49:07.31 &   J04290498+2649073 &      IRAS04260+2642 &                K5.5 &  1.013 & -- \\
   4:29:20.71 &  26:33:40.69 &   J04292071+2633406 &              J1-507 &                  M4 &  0.271 & -- \\
   4:29:21.65 &  27:01:25.95 &   J04292165+2701259 &      IRAS04263+2654 &               M5.25 &  0.157 & -- \\
   4:29:23.73 &  24:33:00.28 &   J04292373+2433002 &            GVTauA+B &                  K5 &  1.121 & -- \\
   4:29:29.71 &  26:16:53.21 &   J04292971+2616532 &          FWTauA+B+C &                M5.5 &  0.137 & -- \\
   4:29:30.08 &  24:39:55.05 &   J04293008+2439550 &      IRAS04264+2433 &                  M1 &  0.633 & -- \\
   4:29:32.10 &  24:30:59.75 &   J04293209+2430597 &              \ldots & M3\tablenotemark{c} &  0.398 & -- \\
   4:29:36.07 &  24:35:55.65 &   J04293606+2435556 &          XEST13-010 &                  M3 &  0.398 & -- \\
   4:29:41.56 &  26:32:58.27 &   J04294155+2632582 &            DHTauA+B &                  M1 &  0.633 & -- \\
   4:29:42.47 &  26:32:49.31 &   J04294247+2632493 &            DITauA+B &                  M0 &  0.701 & -- \\
   4:29:45.68 &  26:30:46.81 &   J04294568+2630468 &               KPNO5 &                M7.5 &  0.044 & -- \\
   4:29:51.56 &  26:06:44.90 &   J04295156+2606448 &               IQTau &                M0.5 &  0.667 & -- \\
   4:29:54.23 &  17:54:04.15 &   J04295422+1754041 &              \ldots &                  M4 &  0.271 & -- \\
   4:29:59.51 &  24:33:07.85 &   J04295950+2433078 &              \ldots &                  M5 &  0.178 & -- \\
   4:30:03.58 &  18:13:49.49 &   J04300357+1813494 &              UXTauB &                  M2 &  0.575 & -- \\
   4:30:04.00 &  18:13:49.38 &   J04300399+1813493 &            UXTauA+C &                  K5 &  1.121 & -- \\
   4:30:07.24 &  26:08:20.79 &   J04300724+2608207 &               KPNO6 &                M8.5 &  0.022 & -- \\
   4:30:23.66 &  23:59:12.99 &   J04302365+2359129 &              \ldots &               M8.25 &  0.026 & -- \\
   4:30:29.61 &  24:26:45.05 &   J04302961+2426450 &            FXTauA+B &                  M1 &  0.633 & -- \\
   4:30:44.25 &  26:01:24.47 &   J04304425+2601244 &              DKTauA &                  K7 &  0.801 & -- \\
   4:30:44.40 &  26:01:23.40 &   J04304425+2601244 &              DKTauB & M2\tablenotemark{c} &  0.575 & -- \\
   4:30:50.28 &  23:00:08.85 &   J04305028+2300088 &   IRAS04278+2253A+B &                  G8 &  2.562 & -- \\
   4:30:51.38 &  24:42:22.27 &   J04305137+2442222 &               ZZTau &                  M3 &  0.398 & -- \\
   4:30:51.71 &  24:41:47.51 &   J04305171+2441475 &            ZZTauIRS &                  M5 &  0.178 & -- \\
   4:30:57.19 &  25:56:39.48 &   J04305718+2556394 &               KPNO7 &               M8.25 &  0.026 & -- \\
   4:31:14.44 &  27:10:17.99 &   J04311444+2710179 &                JH56 &                M0.5 &  0.667 & -- \\
   4:31:15.78 &  18:20:07.21 &   J04311578+1820072 &                MHO9 &               M4.25 &  0.248 &  4 \\
   4:31:19.07 &  23:35:04.72 &   J04311907+2335047 &              \ldots &               M7.75 &  0.038 & -- \\
   4:31:23.82 &  24:10:52.93 &   J04312382+2410529 &          V927TauA+B &               M4.75 &  0.201 & -- \\
   4:31:24.06 &  18:00:21.53 &   J04312405+1800215 &                MHO4 &                  M7 &  0.057 &  4 \\
   4:31:26.69 &  27:03:18.81 &   J04312669+2703188 &              \ldots &                M7.5 &  0.044 & -- \\
   4:31:34.08 &  18:08:04.90 &   J04313407+1808049 &          L1551/IRS5 & K0\tablenotemark{c} &  2.430 &  4 \\
   4:31:36.13 &  18:13:43.27 &   J04313613+1813432 &             LkHa358 &                  K8 &  0.790 &  4 \\
   4:31:37.47 &  18:12:24.48 &   J04313747+1812244 &                HH30 &                  M0 &  0.701 &  4 \\
   4:31:38.44 &  18:13:57.65 &   J04313843+1813576 &               HLTau &                  K7 &  0.801 &  4 \\
   4:31:40.07 &  18:13:57.18 &   J04314007+1813571 &            XZTauA+B &                  M2 &  0.575 &  4 \\
   4:31:44.45 &  18:08:31.54 &   J04314444+1808315 &             L1551NE & K0\tablenotemark{c} &  2.430 &  4 \\
   4:31:50.57 &  24:24:18.07 &   J04315056+2424180 &            HKTauA+B &                M0.5 &  0.667 &  5 \\
   4:31:57.79 &  18:21:38.08 &   J04315779+1821380 &            V710TauA &                M0.5 &  0.667 &  4 \\
   4:31:57.81 &  18:21:34.91 &   J04315779+1821350 &            V710TauB &                  M2 &  0.575 &  4 \\
   4:31:58.44 &  25:43:29.92 &   J04315844+2543299 &              J1-665 &                M5.5 &  0.137 & -- \\
   4:31:59.68 &  18:21:30.50 &   J04315968+1821305 &             LkHa267 &                M1.5 &  0.604 &  4 \\
   4:32:03.29 &  25:28:07.81 &   J04320329+2528078 &              \ldots &               M6.25 &  0.086 & -- \\
   4:32:09.27 &  17:57:22.75 &   J04320926+1757227 &            L1551-51 &                  K7 &  0.801 &  4 \\
   4:32:14.57 &  18:20:14.74 &   J04321456+1820147 &             V827Tau &                  K7 &  0.801 &  4 \\
   4:32:15.41 &  24:28:59.75 &   J04321540+2428597 &            Haro6-13 &                  M0 &  0.701 &  5 \\
   4:32:15.84 &  18:01:38.73 &   J04321583+1801387 &          V826TauA+B &                  K7 &  0.801 &  4 \\
   4:32:16.07 &  18:12:46.45 &   J04321606+1812464 &                MHO5 &                  M6 &  0.096 &  4 \\
   4:32:17.86 &  24:22:14.98 &   J04321786+2422149 &              \ldots &               M5.75 &  0.116 &  5 \\
   4:32:18.86 &  24:22:27.15 &   J04321885+2422271 &          V928TauA+B &                M0.5 &  0.667 &  5 \\
   4:32:22.11 &  18:27:42.64 &   J04322210+1827426 &                MHO6 &               M4.75 &  0.201 &  4 \\
   4:32:23.30 &  24:03:01.38 &   J04322329+2403013 &              \ldots &               M7.75 &  0.038 &  5 \\
   4:32:24.16 &  22:51:08.40 &   J04322415+2251083 &              \ldots &                M4.5 &  0.225 &  6 \\
   4:32:26.28 &  18:27:52.15 &   J04322627+1827521 &                MHO7 &               M5.25 &  0.157 &  4 \\
   4:32:30.28 &  17:31:30.30 &   J04323028+1731303 &          GGTauBa+Bb &                M5.5 &  0.137 & -- \\
   4:32:30.35 &  17:31:40.64 &   J04323034+1731406 &          GGTauAa+Ab &                  K7 &  0.801 & -- \\
   4:32:30.58 &  24:19:57.28 &   J04323058+2419572 &               FYTau &                  K5 &  1.121 &  5 \\
   4:32:31.76 &  24:20:03.00 &   J04323176+2420029 &               FZTau &                  M0 &  0.701 &  5 \\
   4:32:32.06 &  22:57:26.67 &   J04323205+2257266 &      IRAS04295+2251 &                  K7 &  0.801 &  6 \\
   4:32:42.83 &  25:52:31.41 &   J04324282+2552314 &          UZTauBa+Bb &                  M2 &  0.575 & -- \\
   4:32:43.04 &  25:52:31.13 &   J04324303+2552311 &              UZTauA &                  M1 &  0.633 & -- \\
   4:32:43.73 &  18:02:56.33 &   J04324373+1802563 &            L1551-55 &                  K7 &  0.801 &  4 \\
   4:32:49.11 &  22:53:02.80 &   J04324911+2253027 &               JH112 &                  K6 &  0.906 &  6 \\
   4:32:49.38 &  22:53:08.22 &   J04324938+2253082 &              \ldots &               M4.25 &  0.248 &  6 \\
   4:32:50.26 &  24:22:11.56 &   J04325026+2422115 &              \ldots &                M7.5 &  0.044 &  5 \\
   4:32:51.20 &  17:30:09.21 &   J04325119+1730092 &           LH0429+17 &               M8.25 &  0.026 & -- \\
   4:33:01.98 &  24:21:00.01 &   J04330197+2421000 &                MHO8 &                  M6 &  0.096 &  5 \\
   4:33:06.22 &  24:09:33.99 &   J04330622+2409339 &            GHTauA+B &                  M2 &  0.575 &  5 \\
   4:33:06.64 &  24:09:54.99 &   J04330664+2409549 &          V807TauA+B &                  K5 &  1.121 &  5 \\
   4:33:07.81 &  26:16:06.63 &   J04330781+2616066 &              KPNO14 &                  M6 &  0.096 & -- \\
   4:33:09.46 &  22:46:48.70 &   J04330945+2246487 &              \ldots &                  M6 &  0.096 &  6 \\
   4:33:10.03 &  24:33:43.38 &   J04331003+2433433 &             V830Tau &                  K7 &  0.801 &  5 \\
   4:33:14.36 &  26:14:23.50 &   J04331435+2614235 &      IRAS04301+2608 &                  M0 &  0.701 & -- \\
   4:33:16.50 &  22:53:20.40 &   J04331650+2253204 &      IRAS04302+2247 & M0\tablenotemark{c} &  0.701 &  6 \\
   4:33:19.07 &  22:46:34.23 &   J04331907+2246342 &      IRAS04303+2240 &                M0.5 &  0.667 &  6 \\
   4:33:26.21 &  22:45:29.34 &   J04332621+2245293 &          XEST17-036 &                  M4 &  0.271 &  6 \\
   4:33:34.06 &  24:21:17.04 &   J04333405+2421170 &               GITau &                  K7 &  0.801 &  5 \\
   4:33:34.56 &  24:21:05.85 &   J04333456+2421058 &               GKTau &                  K7 &  0.801 &  5 \\
   4:33:36.79 &  26:09:49.22 &   J04333678+2609492 &            ISTauA+B &                  M0 &  0.701 & -- \\
   4:33:39.06 &  22:27:20.79 &   J04333905+2227207 &              \ldots &               M1.75 &  0.590 & -- \\
   4:33:39.06 &  25:20:38.23 &   J04333906+2520382 &               DLTau &                  K7 &  0.801 & -- \\
   4:33:39.35 &  17:51:52.37 &   J04333935+1751523 &            HNTauA+B &                  K5 &  1.121 &  4 \\
   4:33:41.72 &  17:50:40.23 &   J04334171+1750402 &              \ldots &                  M4 &  0.271 &  4 \\
   4:33:42.92 &  25:26:47.02 &   J04334291+2526470 &              \ldots &               M8.75 &  0.018 & -- \\
   4:33:44.65 &  26:15:00.53 &   J04334465+2615005 &              \ldots &               M4.75 &  0.201 & -- \\
   4:33:48.72 &  18:10:09.99 &   J04334871+1810099 &               DMTau &                  M1 &  0.633 &  4 \\
   4:33:52.01 &  22:50:30.18 &   J04335200+2250301 &               CITau &                  K7 &  0.801 &  6 \\
   4:33:52.46 &  26:12:54.85 &   J04335245+2612548 &              \ldots &                M8.5 &  0.022 & -- \\
   4:33:52.52 &  22:56:26.91 &   J04335252+2256269 &          XEST17-059 &               M5.75 &  0.116 &  6 \\
   4:33:54.57 &  26:13:25.72 &   J04335470+2613275 &              ITTauB & M5\tablenotemark{c} &  0.178 & -- \\
   4:33:54.70 &  26:13:27.52 &   J04335470+2613275 &              ITTauA &                  K2 &  2.134 & -- \\
   4:33:55.47 &  18:38:39.06 &   J04335546+1838390 &             J2-2041 &                M3.5 &  0.335 & -- \\
   4:34:10.99 &  22:51:44.54 &   J04341099+2251445 &               JH108 &                  M1 &  0.633 &  6 \\
   4:34:15.27 &  22:50:30.96 &   J04341527+2250309 &               CFHT1 &                  M7 &  0.057 &  6 \\
   4:34:18.04 &  18:30:06.65 &   J04341803+1830066 &              HBC407 &                  G8 &  2.562 & -- \\
   4:34:45.44 &  23:08:02.71 &   J04344544+2308027 &              \ldots &               M5.25 &  0.157 &  6 \\
   4:34:55.42 &  24:28:53.16 &   J04345542+2428531 &               AATau &                  K7 &  0.801 & -- \\
   4:34:56.93 &  22:58:35.86 &   J04345693+2258358 &          XEST08-003 &                M1.5 &  0.604 &  6 \\
   4:35:08.51 &  23:11:39.87 &   J04350850+2311398 &              \ldots &                  M6 &  0.096 &  6 \\
   4:35:20.20 &  22:32:14.60 &   J04352020+2232146 &               HOTau &                M0.5 &  0.667 &  6 \\
   4:35:20.90 &  22:54:24.25 &   J04352089+2254242 &            FFTauA+B &                  K7 &  0.801 &  6 \\
   4:35:24.51 &  17:51:42.98 &   J04352450+1751429 &           HBC412A+B &                  M2 &  0.575 & -- \\
   4:35:27.38 &  24:14:58.93 &   J04352737+2414589 &               DNTau &                  M0 &  0.701 & -- \\
   4:35:35.31 &  24:08:27.52 &              \ldots &     IRAS04325+2402C & M8\tablenotemark{c} &  0.031 & -- \\
   4:35:35.39 &  24:08:19.42 &   J04353539+2408194 &   IRAS04325+2402A+B & M0\tablenotemark{c} &  0.701 & -- \\
   4:35:40.94 &  24:11:08.76 &   J04354093+2411087 &         CoKuTau3A+B &                  M1 &  0.633 & -- \\
   4:35:41.84 &  22:34:11.59 &   J04354183+2234115 &               KPNO8 &               M5.75 &  0.116 &  6 \\
   4:35:42.04 &  22:52:22.67 &   J04354203+2252226 &          XEST08-033 &               M4.75 &  0.201 &  6 \\
   4:35:45.26 &  27:37:13.09 &   J04354526+2737130 &              \ldots &               M9.25 &  0.013 & -- \\
   4:35:47.34 &  22:50:21.70 &   J04354733+2250216 &               HQTau &                  K2 &  2.134 &  6 \\
   4:35:51.10 &  22:52:40.14 &   J04355109+2252401 &              KPNO15 &               M2.75 &  0.442 &  6 \\
   4:35:51.43 &  22:49:11.95 &   J04355143+2249119 &               KPNO9 &                M8.5 &  0.022 &  6 \\
   4:35:52.10 &  22:55:03.97 &   J04355209+2255039 &          XEST08-047 &                M4.5 &  0.225 &  6 \\
   4:35:52.78 &  22:54:23.11 &   J04355277+2254231 &               HPTau &                  K3 &  1.796 &  6 \\
   4:35:52.87 &  22:50:58.58 &   J04355286+2250585 &          XEST08-049 &               M4.25 &  0.248 &  6 \\
   4:35:53.50 &  22:54:08.95 &   J04355349+2254089 &            HPTau/G3 &                  K7 &  0.801 &  6 \\
   4:35:54.15 &  22:54:13.46 &   J04355415+2254134 &            HPTau/G2 &                  G0 &  2.659 &  6 \\
   4:35:56.84 &  22:54:36.02 &   J04355684+2254360 &         Haro6-28A+B &                  M3 &  0.398 &  6 \\
   4:35:58.93 &  22:38:35.31 &   J04355892+2238353 &          XEST09-042 &                  M0 &  0.701 &  6 \\
   4:36:10.31 &  21:59:36.46 &   J04361030+2159364 &              \ldots &                M8.5 &  0.022 & -- \\
   4:36:10.39 &  22:59:56.03 &   J04361038+2259560 &               CFHT2 &                M7.5 &  0.044 &  6 \\
   4:36:19.09 &  25:42:58.96 &   J04361909+2542589 &              LkCa14 &                  M0 &  0.701 & -- \\
   4:36:21.52 &  23:51:16.59 &   J04362151+2351165 &              \ldots &               M5.25 &  0.157 & -- \\
   4:36:38.94 &  22:58:11.90 &   J04363893+2258119 &               CFHT3 &               M7.75 &  0.038 &  6 \\
   4:37:37.05 &  23:31:08.07 &   J04373705+2331080 &              \ldots &                  L0 &  0.009 & -- \\
   4:37:56.70 &  25:46:22.93 &   J04375670+2546229 &                ITG1 & M5\tablenotemark{c} &  0.178 & -- \\
   4:38:00.84 &  25:58:57.23 &   J04380083+2558572 &                ITG2 &               M7.25 &  0.051 & -- \\
   4:38:14.86 &  26:11:39.94 &   J04381486+2611399 &              \ldots &               M7.25 &  0.051 & -- \\
   4:38:16.30 &  23:26:40.28 &   J04381630+2326402 &              \ldots &               M4.75 &  0.201 & -- \\
   4:38:21.34 &  26:09:13.74 &   J04382134+2609137 &               GMTau &                M6.5 &  0.076 & -- \\
   4:38:28.58 &  26:10:49.44 &   J04382858+2610494 &               DOTau &                  M0 &  0.701 & -- \\
   4:38:35.28 &  26:10:38.63 &   J04383528+2610386 &            HVTauA+B &                  M1 &  0.633 & -- \\
   4:38:35.49 &  26:10:41.52 &              \ldots &              HVTauC &                  K6 &  0.906 & -- \\
   4:38:58.60 &  23:36:35.16 &   J04385859+2336351 &              \ldots &               M4.25 &  0.248 & -- \\
   4:38:58.71 &  23:23:59.56 &   J04385871+2323595 &              \ldots &                M6.5 &  0.076 & -- \\
   4:39:01.63 &  23:36:02.99 &   J04390163+2336029 &              \ldots &                  M6 &  0.096 & -- \\
   4:39:03.96 &  25:44:26.42 &   J04390396+2544264 &              \ldots &               M7.25 &  0.051 &  7 \\
   4:39:05.25 &  23:37:45.08 &   J04390525+2337450 &              \ldots & M4\tablenotemark{c} &  0.271 & -- \\
   4:39:06.38 &  23:34:17.95 &   J04390637+2334179 &              \ldots &                M7.5 &  0.044 & -- \\
   4:39:13.89 &  25:53:20.88 &   J04391389+2553208 &      IRAS04361+2547 & K2\tablenotemark{c} &  2.134 &  7 \\
   4:39:17.41 &  22:47:53.40 &   J04391741+2247533 &            VYTauA+B &                  M0 &  0.701 & -- \\
   4:39:17.80 &  22:21:03.48 &   J04391779+2221034 &              LkCa15 &                  K5 &  1.121 & -- \\
   4:39:20.91 &  25:45:02.11 &   J04392090+2545021 &            GNTauA+B &                M2.5 &  0.486 &  7 \\
   4:39:33.65 &  23:59:21.23 &   J04393364+2359212 &              \ldots &                  M5 &  0.178 & -- \\
   4:39:35.19 &  25:41:44.73 &   J04393519+2541447 &      IRAS04365+2535 & K2\tablenotemark{c} &  2.134 &  7 \\
   4:39:44.88 &  26:01:52.79 &   J04394488+2601527 &               ITG15 &                  M5 &  0.178 &  7 \\
   4:39:47.48 &  26:01:40.78 &   J04394748+2601407 &               CFHT4 &                  M7 &  0.057 &  7 \\
   4:39:53.80 &  26:03:10.50 &              \ldots &      IRAS04368+2557 & K5\tablenotemark{c} &  1.121 &  7 \\
   4:39:55.75 &  25:45:02.04 &   J04395574+2545020 &            IC2087IR & G5\tablenotemark{c} &  2.616 &  7 \\
   4:40:00.68 &  23:58:21.17 &   J04400067+2358211 &              \ldots &                  M6 &  0.096 & -- \\
   4:40:01.75 &  25:56:29.23 &   J04400174+2556292 &              \ldots &                M5.5 &  0.137 &  7 \\
   4:40:08.00 &  26:05:25.38 &   J04400800+2605253 &      IRAS04370+2559 & M2\tablenotemark{c} &  0.575 &  7 \\
   4:40:39.79 &  25:19:06.12 &   J04403979+2519061 &              \ldots &               M5.25 &  0.157 & -- \\
   4:40:49.51 &  25:51:19.18 &   J04404950+2551191 &               JH223 &                  M2 &  0.575 &  7 \\
   4:41:04.24 &  25:57:56.12 &   J04410424+2557561 &            Haro6-32 &                  M5 &  0.178 &  7 \\
   4:41:04.71 &  24:51:06.24 &   J04410470+2451062 &            IWTauA+B &                  K7 &  0.801 & -- \\
   4:41:08.26 &  25:56:07.48 &   J04410826+2556074 &              ITG33A &                  M3 &  0.398 &  7 \\
   4:41:10.78 &  25:55:11.65 &   J04411078+2555116 &               ITG34 &                M5.5 &  0.137 &  7 \\
   4:41:12.68 &  25:46:35.42 &   J04411267+2546354 &      IRAS04381+2540 & M2\tablenotemark{c} &  0.575 &  7 \\
   4:41:16.81 &  28:40:00.06 &   J04411681+2840000 &           CoKuTau/4 &                M1.5 &  0.604 & -- \\
   4:41:24.64 &  25:43:53.03 &   J04412464+2543530 &               ITG40 &                M3.5 &  0.335 &  7 \\
   4:41:38.82 &  25:56:26.75 &   J04413882+2556267 &      IRAS04385+2550 &                  M0 &  0.701 &  7 \\
   4:41:44.90 &  23:01:51.39 &   J04414489+2301513 &              \ldots &                M8.5 &  0.022 & -- \\
   4:41:45.65 &  23:01:58.07 &   J04414565+2301580 &              \ldots &                M4.5 &  0.225 & -- \\
   4:41:48.25 &  25:34:30.50 &   J04414825+2534304 &              \ldots &               M7.75 &  0.038 &  7 \\
   4:42:05.49 &  25:22:56.30 &   J04420548+2522562 &       LkHa332/G2A+B &                  M0 &  0.701 &  7 \\
   4:42:07.33 &  25:23:03.23 &   J04420732+2523032 &       LkHa332/G1A+B &                  M1 &  0.633 &  7 \\
   4:42:07.77 &  25:23:11.80 &   J04420777+2523118 &          V955TauA+B &                  K7 &  0.801 &  7 \\
   4:42:21.02 &  25:20:34.38 &   J04422101+2520343 &               CIDA7 &               M4.75 &  0.201 &  7 \\
   4:42:37.70 &  25:15:37.46 &   J04423769+2515374 &               DPTau &                M0.5 &  0.667 &  7 \\
   4:43:03.10 &  25:20:18.75 &   J04430309+2520187 &               GOTau &                  M0 &  0.701 &  7 \\
   4:43:20.23 &  29:40:06.05 &   J04432023+2940060 &              CIDA14 &                  M5 &  0.178 & -- \\
   4:44:27.13 &  25:12:16.41 &   J04442713+2512164 &      IRAS04414+2506 &               M7.25 &  0.051 & -- \\
   4:45:51.29 &  15:55:49.67 &   J04455129+1555496 &             HD30171 &                  G5 &  2.616 & -- \\
   4:45:51.34 &  15:55:36.73 &   J04455134+1555367 &      IRAS04429+1550 &                M2.5 &  0.486 & -- \\
   4:46:42.60 &  24:59:03.40 &   J04464260+2459034 &       RXJ04467+2459 &                  M4 &  0.271 & -- \\
   4:46:53.06 &  17:00:00.19 &   J04465305+1700001 &               DQTau &                  M0 &  0.701 & -- \\
   4:46:58.98 &  17:02:38.19 &   J04465897+1702381 &           Haro6-37A &                  K7 &  0.801 & -- \\
   4:46:59.09 &  17:02:40.29 &   J04465897+1702381 &           Haro6-37B &                  M1 &  0.633 & -- \\
   4:47:06.21 &  16:58:42.81 &   J04470620+1658428 &               DRTau &                  K5 &  1.121 & -- \\
   4:47:48.59 &  29:25:11.23 &   J04474859+2925112 &               DSTau &                  K5 &  1.121 & -- \\
   4:48:41.90 &  17:03:37.43 &   J04484189+1703374 &              \ldots &                  M7 &  0.057 & -- \\
   4:51:47.38 &  30:47:13.46 &   J04514737+3047134 &            UYAurA+B &                  M0 &  0.701 & -- \\
   4:52:06.68 &  30:47:17.55 &   J04520668+3047175 &      IRAS04489+3042 &                  M4 &  0.271 & -- \\
   4:55:10.98 &  30:21:59.54 &   J04551098+3021595 &               GMAur &                  K7 &  0.801 &  8 \\
   4:55:23.33 &  30:27:36.62 &   J04552333+3027366 &              \ldots &               M6.25 &  0.086 &  8 \\
   4:55:36.96 &  30:17:55.31 &   J04553695+3017553 &              LkCa19 &                  K0 &  2.430 &  8 \\
   4:55:40.46 &  30:39:05.71 &   J04554046+3039057 &              \ldots &               M5.25 &  0.157 &  8 \\
   4:55:45.35 &  30:19:38.92 &   J04554535+3019389 &              \ldots &               M4.75 &  0.201 &  8 \\
   4:55:45.83 &  30:33:04.37 &   J04554582+3033043 &               ABAur &                  B9 &  3.250 &  8 \\
   4:55:47.57 &  30:28:07.73 &   J04554757+3028077 &              \ldots &               M4.75 &  0.201 &  8 \\
   4:55:48.01 &  30:28:05.00 &   J04554801+3028050 &              \ldots &                M5.6 &  0.129 &  8 \\
   4:55:48.20 &  30:30:16.07 &   J04554820+3030160 &          XEST26-052 &                M4.5 &  0.225 &  8 \\
   4:55:49.70 &  30:19:40.04 &   J04554969+3019400 &              \ldots &                  M6 &  0.096 &  8 \\
   4:55:52.89 &  30:06:52.32 &   J04555288+3006523 &              \ldots &               M5.25 &  0.157 &  8 \\
   4:55:56.06 &  30:36:20.96 &   J04555605+3036209 &          XEST26-062 &                  M4 &  0.271 &  8 \\
   4:55:56.37 &  30:49:37.50 &   J04555636+3049374 &              \ldots &                  M5 &  0.178 &  8 \\
   4:55:59.38 &  30:34:01.56 &   J04555938+3034015 &               SUAur &                  G2 &  2.632 &  8 \\
   4:56:01.18 &  30:26:34.83 &   J04560118+3026348 &          XEST26-071 &                M3.5 &  0.335 &  8 \\
   4:56:02.02 &  30:21:03.75 &   J04560201+3021037 &              HBC427 &                  K5 &  1.121 &  8 \\
   4:57:49.03 &  30:15:19.53 &   J04574903+3015195 &              \ldots &               M9.25 &  0.013 & -- \\
   5:03:06.59 &  25:23:19.71 &   J05030659+2523197 &             V836Tau &                  K7 &  0.801 & -- \\
   5:04:41.40 &  25:09:54.40 &   J05044139+2509544 &               CIDA8 &                M3.5 &  0.335 & -- \\
   5:05:22.86 &  25:31:31.23 &   J05052286+2531312 &               CIDA9 &                  K8 &  0.790 & -- \\
   5:06:16.75 &  24:46:10.23 &   J05061674+2446102 &              CIDA10 &                  M4 &  0.271 & -- \\
   5:06:23.33 &  24:32:19.95 &   J05062332+2432199 &              CIDA11 &                M3.5 &  0.335 & -- \\
   5:06:46.63 &  21:04:29.64 &   J05064662+2104296 &              \ldots &               M5.25 &  0.157 & -- \\
   5:07:12.07 &  24:37:16.40 &   J05071206+2437163 &       RXJ05072+2437 &                  K6 &  0.906 & -- \\
   5:07:49.54 &  30:24:05.07 &   J05074953+3024050 &            RWAurA+B &                  K3 &  1.796 & -- \\
   5:07:54.97 &  25:00:15.61 &   J05075496+2500156 &              CIDA12 &                  M4 &  0.271 & -- \\
   4:33:32.78 &  18:00:43.60 &   J04333278+1800436 &              \ldots &                  M1 &  0.633 &  4 \\
   4:33:33.05 &  18:01:00.20 &   J04333297+1801004 &            HD28867B &                B9.5 &  3.246 &  4 \\
   4:33:32.83 &  18:01:00.58 &   J04333297+1801004 &          HD28867A+C &                  B9 &  3.250 &  4 \\
   4:58:46.26 &  29:50:37.00 &   J04584626+2950370 &              MWC480 &                  A2 &  3.076 & -- \\
\enddata
\tablenotetext{a}{Mass estimated using the procedure discussed in Appendix~C.}
\tablenotetext{b}{MST group the YSO belongs to.  See Section~3 and Appendix~D.1 for details.}
\tablenotetext{c}{Spectral type and corresponding mass based on estimate from bolometric luminosity measured.  Values should only be used within the following ranges: $<$K6, K6-M3.5, M3.5-M6, and M6-M8 corresponding to mass ranges of: $>$0.906, 0.906-0.3345, 0.3345 - 0.096, and 0.096 - 0.031 \Msol respectively.}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablecaption{YSO catalog for ChaI \label{tab_ChaI}}
\tablehead{
\colhead{RA} &
\colhead{Dec} &
\colhead{Name} & 
\colhead{Other} &
\colhead{Spectral} &
\colhead{Est. Mass \tablenotemark{a} } &
\colhead{Group \tablenotemark{b} } \\
\colhead{(J2000.0)} &
\colhead{(J2000.0)} &
\colhead{} &
\colhead{Designation} &
\colhead{Type} &
\colhead{(\Msol)} &
\colhead{} 
}
\startdata
  11:04:42.56 & -77:41:57.21 &   J11044258-7741571 &               ISO52 &                  M4 &  0.271 & -- \\
  11:05:14.72 & -77:11:29.35 &   J11051467-7711290 &                 Hn4 &               M3.25 &  0.366 & -- \\
  11:02:53.73 & -77:22:56.27 &   J11025374-7722561 &              \ldots &                M8.5 &  0.022 &  1 \\
  11:02:41.82 & -77:24:24.58 &   J11024183-7724245 &              \ldots &                  M5 &  0.178 &  1 \\
  10:58:16.72 & -77:17:17.11 &   J10581677-7717170 &                  T6 &                  K0 &  2.430 & -- \\
  11:04:22.73 & -77:18:08.13 &   J11042275-7718080 &                T14A &                  K7 &  0.801 &  1 \\
  11:02:06.06 & -77:18:07.96 &   J11020610-7718079 &              \ldots &                  M8 &  0.031 & -- \\
  11:01:13.69 & -77:22:38.76 &   J11011370-7722387 &              \ldots &               M5.25 &  0.157 & -- \\
  11:06:43.50 & -77:26:34.51 &   J11064346-7726343 &                 T22 &                  M3 &  0.398 &  2 \\
  11:07:09.23 & -77:18:46.95 &   J11070925-7718471 &               ISO91 &                  M3 &  0.398 &  2 \\
  11:06:15.38 & -77:21:56.79 &   J11061540-7721567 &                 T21 &                  G5 &  2.616 &  2 \\
  11:03:41.84 & -77:26:52.12 &   J11034186-7726520 &               ISO28 &                M5.5 &  0.137 &  1 \\
  10:59:01.09 & -77:22:40.71 &   J10590108-7722407 &                  T7 &                  K8 &  0.790 & -- \\
  11:06:58.05 & -77:22:48.81 &   J11065803-7722488 &               ISO86 &                   ? &  0.248 &  2 \\
  11:02:32.62 & -77:29:12.93 &   J11023265-7729129 &              CHXR71 &                  M3 &  0.398 &  1 \\
  11:02:55.03 & -77:21:50.81 &   J11025504-7721508 &                 T12 &                M4.5 &  0.225 &  1 \\
  11:05:22.75 & -77:09:29.04 &   J11052272-7709290 &              \ldots &               M4.75 &  0.201 & -- \\
  11:04:57.02 & -77:15:57.06 &   J11045701-7715569 &                 T16 &                  M3 &  0.398 &  1 \\
  11:06:59.07 & -77:18:53.27 &   J11065906-7718535 &                 T23 &               M4.25 &  0.248 &  2 \\
  11:03:56.77 & -77:21:32.77 &   J11035682-7721329 &              CHXR12 &                M3.5 &  0.335 &  1 \\
  11:05:42.99 & -77:26:51.79 &   J11054300-7726517 &              CHXR15 &               M5.25 &  0.157 &  2 \\
  11:01:32.05 & -77:18:25.11 &   J11013205-7718249 &             CRHF554 &                  M8 &  0.031 & -- \\
  11:03:47.65 & -77:19:56.51 &   J11034764-7719563 &                 Hn2 &                  M5 &  0.178 &  1 \\
  10:55:59.73 & -77:24:39.91 &   J10555973-7724399 &                 T3A &                  M0 &  0.701 & -- \\
  10:55:59.09 & -77:24:39.20 &              \ldots &                 T3B &                M3.5 &  0.335 & -- \\
  11:06:46.58 & -77:22:32.54 &   J11064658-7722325 &         Ced110-IRS4 &                   ? &  0.248 &  2 \\
  11:06:29.42 & -77:24:58.65 &   J11062942-7724586 &              \ldots &                  M6 &  0.096 &  2 \\
  10:55:09.65 & -77:30:54.08 &   J10550964-7730540 &             CRHF552 &                M4.5 &  0.225 & -- \\
  11:02:24.86 & -77:33:35.54 &   J11022491-7733357 &                 T11 &                  K6 &  0.906 &  1 \\
  11:01:19.22 & -77:32:38.60 &   J11011926-7732383 &              \ldots &               M7.25 &  0.051 &  1 \\
  11:01:19.44 & -77:32:37.36 &              \ldots &              \ldots &               M8.25 &  0.026 &  1 \\
  10:56:16.38 & -76:30:53.01 &   J10561638-7630530 &            ESOHa553 &                M5.6 &  0.129 & -- \\
  11:09:54.05 & -76:29:25.70 &   J11095407-7629253 &                 T43 &                  M2 &  0.575 &  3 \\
  11:09:22.71 & -76:34:31.81 &   J11092266-7634320 &                C1-6 &               M1.25 &  0.618 &  3 \\
  11:07:12.15 & -76:32:23.34 &   J11071206-7632232 &                 T24 &                M0.5 &  0.667 & -- \\
  11:04:04.25 & -76:39:32.83 &   J11040425-7639328 &            CHSM1715 &               M4.25 &  0.248 & -- \\
  11:09:17.76 & -76:27:57.75 &   J11091769-7627578 &              CHXR37 &                  K7 &  0.801 &  3 \\
  11:09:54.38 & -76:31:11.52 &   J11095437-7631113 &              ISO225 &               M1.75 &  0.590 &  3 \\
  11:09:13.81 & -76:28:39.76 &   J11091380-7628396 &              CHXR35 &               M4.75 &  0.201 &  3 \\
  11:09:41.95 & -76:34:58.36 &   J11094192-7634584 &               C1-25 &                   ? &  0.248 &  3 \\
  11:07:11.77 & -76:25:50.09 &   J11071181-7625501 &            CHSM9484 &               M5.25 &  0.157 & -- \\
  11:08:02.36 & -76:40:34.32 &   J11080234-7640343 &              \ldots &                  M6 &  0.096 &  3 \\
  11:06:25.52 & -76:33:41.95 &   J11062554-7633418 &             CRHF559 &               M5.25 &  0.157 & -- \\
  11:08:50.91 & -76:25:13.68 &   J11085090-7625135 &                 T37 &               M5.25 &  0.157 &  3 \\
  11:10:22.25 & -76:25:13.74 &   J11102226-7625138 &           CHSM17173 &                  M8 &  0.031 &  3 \\
  11:10:00.13 & -76:34:58.03 &   J11100010-7634578 &                 T44 &                  K5 &  1.121 &  3 \\
  11:09:40.05 & -76:28:39.29 &   J11094006-7628391 &              CHXR40 &               M1.25 &  0.618 &  3 \\
  11:10:03.31 & -76:33:10.95 &   J11100336-7633111 &               OTS32 &                  M4 &  0.271 &  3 \\
  11:08:51.81 & -76:32:50.47 &   J11085176-7632502 &              \ldots &               M7.25 &  0.051 &  3 \\
  11:06:41.80 & -76:35:49.10 &   J11064180-7635489 &                 Hn5 &                M4.5 &  0.225 & -- \\
  11:08:55.00 & -76:32:41.29 &   J11085497-7632410 &              ISO165 &                M5.5 &  0.137 &  3 \\
  11:10:09.33 & -76:32:18.12 &   J11100934-7632178 &               OTS44 &                M9.5 &  0.013 &  3 \\
  11:09:50.02 & -76:36:47.54 &   J11095003-7636476 &                 T41 &                  B9 &  3.250 &  3 \\
  11:07:28.24 & -76:52:11.81 &   J11072825-7652118 &                 T27 &                  M3 &  0.398 & -- \\
  11:09:28.62 & -76:33:28.09 &   J11092855-7633281 &              ISO192 &                   ? &  0.248 &  3 \\
  11:09:53.41 & -76:34:25.43 &   J11095340-7634255 &                 T42 &                  K5 &  1.121 &  3 \\
  11:10:07.04 & -76:29:37.79 &   J11100704-7629376 &                 T46 &                  M0 &  0.701 &  3 \\
  11:09:23.80 & -76:23:20.90 &   J11092379-7623207 &                 T40 &                  K6 &  0.906 &  3 \\
  11:10:03.69 & -76:33:29.18 &   J11100369-7633291 &                Hn11 &                  K8 &  0.790 &  3 \\
  11:10:04.71 & -76:35:45.44 &   J11100469-7635452 &                T45a &                  M1 &  0.633 &  3 \\
  11:09:54.96 & -76:35:10.49 &   J11095493-7635101 &              \ldots &               M5.75 &  0.116 &  3 \\
  11:08:49.54 & -76:38:44.06 &   J11084952-7638443 &              \ldots &               M8.75 &  0.018 &  3 \\
  11:09:18.15 & -76:30:29.39 &   J11091812-7630292 &              CHXR79 &               M1.25 &  0.618 &  3 \\
  11:06:32.75 & -76:25:21.05 &   J11063276-7625210 &            CHSM7869 &                  M6 &  0.096 & -- \\
  11:09:52.15 & -76:39:12.72 &   J11095215-7639128 &              ISO217 &               M6.25 &  0.086 &  3 \\
  11:09:46.22 & -76:34:46.28 &   J11094621-7634463 &               Hn10E &               M3.25 &  0.366 &  3 \\
  11:08:40.72 & -76:36:07.78 &   J11084069-7636078 &              CHXR33 &                M2.5 &  0.486 &  3 \\
  11:09:55.06 & -76:32:41.15 &   J11095505-7632409 &                C1-2 &                   ? &  0.248 &  3 \\
  11:05:24.73 & -76:26:20.93 &   J11052472-7626209 &              \ldots &               M2.75 &  0.442 & -- \\
  11:01:18.75 & -76:27:02.54 &   J11011875-7627025 &              CHXR9C &               M2.25 &  0.531 & -- \\
  11:05:52.62 & -76:18:25.41 &   J11055261-7618255 &                 T20 &                M1.5 &  0.604 & -- \\
  11:00:40.22 & -76:19:28.07 &   J11004022-7619280 &                 T10 &               M3.75 &  0.303 & -- \\
  11:04:51.00 & -76:25:24.08 &   J11045100-7625240 &             CHXR14N &                  K8 &  0.790 & -- \\
  11:04:52.85 & -76:25:51.49 &   J11045285-7625514 &             CHXR14S &               M1.75 &  0.590 & -- \\
  11:04:10.57 & -76:12:49.02 &   J11041060-7612490 &            CHSM1982 &                  M6 &  0.096 & -- \\
  11:04:09.09 & -76:27:19.38 &   J11040909-7627193 &                 T14 &                  K5 &  1.121 & -- \\
  11:07:46.58 & -76:15:17.39 &   J11074656-7615174 &           CHSM10862 &               M5.75 &  0.116 & -- \\
  11:07:03.21 & -76:10:56.64 &   J11070324-7610565 &              \ldots &                  M6 &  0.096 & -- \\
  10:57:42.18 & -76:59:35.63 &   J10574219-7659356 &                  T5 &               M3.25 &  0.366 & -- \\
  10:59:06.99 & -77:01:40.44 &   J10590699-7701404 &                  T8 &                  K2 &  2.134 & -- \\
  10:56:30.33 & -77:11:39.39 &   J10563044-7711393 &                  T4 &                M0.5 &  0.667 & -- \\
  10:58:05.96 & -77:11:50.12 &   J10580597-7711501 &              \ldots &               M5.25 &  0.157 & -- \\
  10:53:39.73 & -77:12:33.82 &   J10533978-7712338 &              \ldots &               M2.75 &  0.442 & -- \\
  11:10:11.42 & -76:35:29.52 &   J11101141-7635292 &              ISO237 &                K5.5 &  1.013 &  3 \\
  11:11:39.67 & -76:20:15.07 &   J11113965-7620152 &                 T49 &                  M2 &  0.575 & -- \\
  11:12:42.98 & -76:37:04.87 &   J11124299-7637049 &              CHXR55 &                K4.5 &  1.378 &  3 \\
  11:10:06.59 & -76:42:48.64 &   J11100658-7642486 &              \ldots &               M9.25 &  0.013 &  3 \\
  11:12:24.45 & -76:37:06.19 &   J11122441-7637064 &                 T51 &                K3.5 &  1.715 &  3 \\
  11:11:54.01 & -76:19:30.96 &   J11115400-7619311 &            CHXR49NE &                M2.5 &  0.486 & -- \\
  11:10:55.97 & -76:45:32.76 &   J11105597-7645325 &                Hn13 &               M5.75 &  0.116 &  3 \\
  11:12:27.72 & -76:44:22.43 &   J11122772-7644223 &                 T52 &                  G9 &  2.535 & -- \\
  11:13:29.66 & -76:29:01.45 &   J11132970-7629012 &              CHXR60 &               M4.25 &  0.248 & -- \\
  11:12:03.28 & -76:37:03.36 &   J11120327-7637034 &              CHXR84 &                M5.5 &  0.137 &  3 \\
  11:10:53.26 & -76:34:32.10 &   J11105333-7634319 &                 T48 &               M3.75 &  0.303 &  3 \\
  11:11:46.32 & -76:20:09.07 &   J11114632-7620092 &              CHX18N &                  K6 &  0.906 & -- \\
  11:13:24.41 & -76:29:22.97 &   J11132446-7629227 &                Hn18 &                M3.5 &  0.335 & -- \\
  11:11:10.79 & -76:41:57.36 &   J11111083-7641574 &             CRHF569 &                M2.5 &  0.486 &  3 \\
  11:14:29.04 & -76:25:40.03 &   J11142906-7625399 &             CRHF571 &               M4.75 &  0.201 & -- \\
  11:12:09.85 & -76:34:36.70 &   J11120984-7634366 &                 T50 &                  M5 &  0.178 &  3 \\
  11:11:45.31 & -76:36:50.52 &   J11114533-7636505 &              \ldots &                  M8 &  0.031 &  3 \\
  11:16:02.88 & -76:24:53.32 &   J11160287-7624533 &             CRHF574 &                  K8 &  0.790 & -- \\
  11:11:34.78 & -76:36:21.55 &   J11113474-7636211 &              CHXR48 &                M2.5 &  0.486 &  3 \\
  11:13:27.35 & -76:34:16.76 &   J11132737-7634165 &              CHXR59 &               M2.75 &  0.442 &  3 \\
  11:14:15.62 & -76:27:36.47 &   J11141565-7627364 &              CHXR62 &               M3.75 &  0.303 & -- \\
  11:12:30.92 & -76:44:24.17 &   J11123092-7644241 &                 T53 &                  M1 &  0.633 & -- \\
  11:10:40.06 & -76:30:54.91 &   J11104006-7630547 &              \ldots &               M7.25 &  0.051 &  3 \\
  11:17:52.12 & -76:29:39.26 &   J11175211-7629392 &              \ldots &                M4.5 &  0.225 & -- \\
  11:13:33.54 & -76:35:37.41 &   J11133356-7635374 &                 T55 &                M4.5 &  0.225 &  3 \\
  11:07:58.05 & -77:42:41.34 &   J11075809-7742413 &                 T30 &                M2.5 &  0.486 &  2 \\
  11:07:13.33 & -77:43:49.80 &   J11071330-7743498 &             CHXR22E &                M3.5 &  0.335 &  2 \\
  11:08:19.03 & -77:39:17.14 &   J11081896-7739170 &              ChaHa4 &                M5.5 &  0.137 &  2 \\
  11:07:46.11 & -77:40:08.92 &   J11074610-7740089 &              ChaHa8 &               M5.75 &  0.116 &  2 \\
  11:08:05.99 & -77:39:40.78 &   J11080609-7739406 &              \ldots &               $<$M9 &  0.013 &  2 \\
  11:06:28.83 & -77:37:33.18 &   J11062877-7737331 &             CHXR73A &               M3.25 &  0.366 &  2 \\
  11:07:11.52 & -77:46:39.18 &   J11071148-7746394 &              CHXR21 &                  M3 &  0.398 &  2 \\
  11:07:20.73 & -77:38:07.17 &   J11072074-7738073 &                 T26 &                  G2 &  2.632 &  2 \\
  11:08:24.11 & -77:41:47.38 &   J11082410-7741473 &              ChaHa5 &                M5.5 &  0.137 &  2 \\
  11:08:29.29 & -77:39:19.86 &   J11082927-7739198 &             ChaHa11 &               M7.25 &  0.051 &  2 \\
  11:09:52.51 & -77:40:34.94 &   J11095262-7740348 &           CHSM15991 &                  M3 &  0.398 &  2 \\
  11:07:57.89 & -77:38:44.99 &   J11075792-7738449 &                 T29 &                  K6 &  0.906 &  2 \\
  11:08:03.35 & -77:39:17.55 &   J11080329-7739174 &                 T32 &                B9.5 &  3.246 &  2 \\
  11:06:57.37 & -77:42:10.58 &   J11065733-7742106 &              CHXR74 &               M4.25 &  0.248 &  2 \\
  11:07:20.27 & -77:38:11.55 &   J11072022-7738111 &              \ldots &               M4.25 &  0.248 &  2 \\
  11:07:38.34 & -77:47:16.60 &   J11073832-7747168 &             CRHF560 &                M4.5 &  0.225 &  2 \\
  11:07:43.68 & -77:39:41.14 &   J11074366-7739411 &                 T28 &                  M0 &  0.701 &  2 \\
  11:08:17.05 & -77:44:11.80 &   J11081703-7744118 &             ChaHa13 &                M5.5 &  0.137 &  2 \\
  11:08:16.50 & -77:44:37.10 &   J11081648-7744371 &                 T34 &               M3.75 &  0.303 &  2 \\
  11:07:24.43 & -77:43:48.82 &   J11072443-7743489 &              \ldots &               M5.75 &  0.116 &  2 \\
  11:09:45.17 & -77:40:33.31 &   J11094525-7740332 &             CRHF566 &               M5.75 &  0.116 &  2 \\
  11:08:02.90 & -77:38:42.81 &   J11080297-7738425 &              ISO126 &               M1.25 &  0.618 &  2 \\
  11:06:15.48 & -77:37:50.24 &   J11061545-7737501 &             Cam2-19 &               M2.75 &  0.442 &  2 \\
  11:11:22.49 & -77:45:42.87 &   J11112249-7745427 &              \ldots &               M8.25 &  0.026 & -- \\
  11:06:38.01 & -77:43:09.11 &   J11063799-7743090 &             ChaHa12 &                M6.5 &  0.076 &  2 \\
  11:08:24.09 & -77:39:30.15 &   J11082404-7739299 &             ChaHa10 &               M6.25 &  0.086 &  2 \\
  11:08:01.44 & -77:42:28.85 &   J11080148-7742288 &                 T31 &                  K8 &  0.790 &  2 \\
  11:08:43.24 & -77:43:50.22 &   J11084296-7743500 &              \ldots &                  M4 &  0.271 &  2 \\
  11:08:38.82 & -77:43:51.41 &   J11083896-7743513 &                 IRN &                   ? &  0.248 &  2 \\
  11:09:05.11 & -77:09:58.11 &   J11090512-7709580 &                 Hn7 &               M4.75 &  0.201 &  2 \\
  11:09:29.11 & -76:59:18.05 &   J11092913-7659180 &              \ldots &               M5.25 &  0.157 & -- \\
  11:09:47.37 & -77:26:29.13 &   J11094742-7726290 &                 B43 &               M3.25 &  0.366 &  2 \\
  11:12:22.46 & -77:14:51.34 &   J11122250-7714512 &              \ldots &               M9.25 &  0.013 & -- \\
  11:09:37.77 & -77:10:41.20 &   J11093777-7710410 &             Cam2-42 &                  K7 &  0.801 &  2 \\
  11:08:18.50 & -77:30:40.92 &   J11081850-7730408 &              ISO138 &                M6.5 &  0.076 &  2 \\
  11:09:12.90 & -77:29:11.66 &   J11091297-7729115 &              \ldots &                  M3 &  0.398 &  2 \\
  11:10:50.69 & -77:18:03.12 &   J11105076-7718031 &             CRHF568 &               M4.25 &  0.248 &  2 \\
  11:07:59.88 & -77:15:31.66 &   J11075993-7715317 &             CRHF561 &               M5.75 &  0.116 &  2 \\
  11:11:22.64 & -77:05:53.82 &   J11112260-7705538 &              ISO274 &                M4.5 &  0.225 & -- \\
  11:07:59.99 & -77:17:30.58 &   J11080002-7717304 &             CHXR30A &                  K8 &  0.790 &  2 \\
  11:08:25.73 & -77:16:39.28 &   J11082570-7716396 &              \ldots &                  M8 &  0.031 &  2 \\
  11:10:41.30 & -77:20:47.81 &   J11104141-7720480 &              ISO252 &                  M6 &  0.096 &  2 \\
  11:07:18.65 & -77:32:51.61 &   J11071860-7732516 &              ChaHa9 &                M5.5 &  0.137 &  2 \\
  11:10:07.83 & -77:27:48.11 &   J11100785-7727480 &              ISO235 &                M5.5 &  0.137 &  2 \\
  11:13:20.09 & -77:01:04.45 &   J11132012-7701044 &              CHXR57 &               M2.75 &  0.442 & -- \\
  11:12:42.64 & -77:22:23.05 &   J11124268-7722230 &                 T54 &                  G8 &  2.562 &  2 \\
  11:10:34.71 & -77:22:05.10 &   J11103481-7722053 &              \ldots &                  M4 &  0.271 &  2 \\
  11:08:39.02 & -77:16:03.92 &   J11083905-7716042 &                 T35 &                  K8 &  0.790 &  2 \\
  11:12:42.07 & -76:58:40.12 &   J11124210-7658400 &              CHXR54 &                  M1 &  0.633 & -- \\
  11:07:09.21 & -77:23:04.90 &   J11070919-7723049 &         Ced110-IRS6 &                   ? &  0.248 &  2 \\
  11:09:53.31 & -77:28:36.70 &   J11095336-7728365 &              ISO220 &               M5.75 &  0.116 &  2 \\
  11:12:02.89 & -77:22:48.32 &   J11120288-7722483 &              \ldots &                  M6 &  0.096 &  2 \\
  11:08:22.38 & -77:30:27.85 &   J11082238-7730277 &              ISO143 &                  M5 &  0.178 &  2 \\
  11:17:37.01 & -77:04:38.12 &   J11173700-7704381 &                 T56 &                M0.5 &  0.667 & -- \\
  11:08:54.61 & -77:02:13.03 &   J11085464-7702129 &                 T38 &                M0.5 &  0.667 & -- \\
  11:10:49.52 & -77:17:51.72 &   J11104959-7717517 &                 T47 &                  M2 &  0.575 &  2 \\
  11:09:48.61 & -77:14:38.45 &   J11094866-7714383 &              ISO209 &                   ? &  0.248 &  2 \\
  11:06:45.12 & -77:27:02.52 &   J11064510-7727023 &              CHXR20 &                  K6 &  0.906 &  2 \\
  11:09:42.54 & -77:25:57.85 &   J11094260-7725578 &                C7-1 &                  M5 &  0.178 &  2 \\
  11:08:55.94 & -77:27:13.41 &   J11085596-7727132 &              ISO167 &               M5.25 &  0.157 &  2 \\
  11:10:28.50 & -77:16:59.72 &   J11102852-7716596 &               Hn12W &                M5.5 &  0.137 &  2 \\
  11:07:20.43 & -77:29:40.60 &   J11072040-7729403 &               ISO99 &                M4.5 &  0.225 &  2 \\
  11:08:26.47 & -77:15:54.92 &   J11082650-7715550 &              ISO147 &               M5.75 &  0.116 &  2 \\
  11:07:21.43 & -77:22:11.66 &   J11072142-7722117 &                 B35 &                   ? &  0.248 &  2 \\
  11:07:16.23 & -77:23:06.91 &   J11071622-7723068 &               ISO97 &                   ? &  0.248 &  2 \\
  11:10:01.88 & -77:25:45.17 &   J11100192-7725451 &              \ldots &               M5.25 &  0.157 &  2 \\
  11:07:03.71 & -77:24:30.65 &   J11070369-7724307 &              \ldots &                M7.5 &  0.044 &  2 \\
  11:07:57.29 & -77:17:26.34 &   J11075730-7717262 &             CHXR30B &               M1.25 &  0.618 &  2 \\
  11:07:55.76 & -77:27:25.85 &   J11075588-7727257 &              CHXR28 &                  K6 &  0.906 &  2 \\
  11:10:53.51 & -77:25:00.46 &   J11105359-7725004 &              ISO256 &                M4.5 &  0.225 &  2 \\
  11:10:36.33 & -77:22:12.93 &   J11103644-7722131 &              ISO250 &               M4.75 &  0.201 &  2 \\
  11:08:54.21 & -77:32:11.60 &   J11085421-7732115 &             CHXR78C &               M5.25 &  0.157 &  2 \\
  11:14:26.09 & -77:33:04.48 &   J11142611-7733042 &               Hn21E &               M5.75 &  0.116 & -- \\
  11:08:15.49 & -77:33:53.46 &   J11081509-7733531 &                T33A &                  G7 &  2.587 &  2 \\
  11:08:14.77 & -77:33:52.86 &              \ldots &                T33B &                  K6 &  0.906 &  2 \\
  11:07:35.22 & -77:34:49.34 &   J11073519-7734493 &              CHXR76 &               M4.25 &  0.248 &  2 \\
  11:10:38.02 & -77:32:39.85 &   J11103801-7732399 &              CHXR47 &                  K3 &  1.796 &  2 \\
  11:09:49.15 & -77:31:19.72 &   J11094918-7731197 &               KG102 &                M5.5 &  0.137 &  2 \\
  11:14:50.28 & -77:33:38.88 &   J11145031-7733390 &                 B53 &               M2.75 &  0.442 & -- \\
  11:06:39.49 & -77:36:05.32 &   J11063945-7736052 &               ISO79 &               M5.25 &  0.157 &  2 \\
  11:09:58.66 & -77:37:09.13 &   J11095873-7737088 &                 T45 &               M1.25 &  0.618 &  2 \\
  11:14:24.50 & -77:33:06.43 &   J11142454-7733062 &               Hn21W &                  M4 &  0.271 & -- \\
  11:15:21.72 & -77:24:04.17 &   J11152180-7724042 &             CRHF572 &               M4.75 &  0.201 & -- \\
  11:15:58.28 & -77:29:04.60 &   J11155827-7729046 &              \ldots &                M4.5 &  0.225 & -- \\
  11:10:11.52 & -77:33:52.07 &   J11101153-7733521 &              \ldots &                M4.5 &  0.225 &  2 \\
  11:09:35.38 & -77:31:39.24 &   J11093543-7731390 &              \ldots &               M8.25 &  0.026 &  2 \\
  11:07:42.49 & -77:33:59.40 &   J11074245-7733593 &              ChaHa2 &               M5.25 &  0.157 &  2 \\
  11:07:16.74 & -77:35:53.27 &   J11071668-7735532 &              ChaHa1 &               M7.75 &  0.038 &  2 \\
  11:07:52.19 & -77:36:56.92 &   J11075225-7736569 &              ChaHa3 &                M5.5 &  0.137 &  2 \\
  11:08:39.50 & -77:34:16.72 &   J11083952-7734166 &              ChaHa6 &               M5.75 &  0.116 &  2 \\
  11:07:37.77 & -77:35:30.82 &   J11073775-7735308 &              ChaHa7 &               M7.75 &  0.038 &  2 \\
  11:07:36.83 & -77:33:33.83 &   J11073686-7733335 &              CHXR26 &                M3.5 &  0.335 &  2 \\
  11:12:03.50 & -77:26:00.88 &   J11120351-7726009 &              ISO282 &               M4.75 &  0.201 &  2 \\
  11:18:33.75 & -76:43:04.00 &   J11183379-7643041 &              \ldots &                  M5 &  0.178 & -- \\
  11:17:37.91 & -76:46:19.43 &   J11173792-7646193 &              \ldots &               M5.75 &  0.116 & -- \\
  11:12:30.96 & -76:53:34.21 &   J11123099-7653342 &              \ldots &                  M7 &  0.057 & -- \\
  11:12:48.57 & -76:47:06.49 &   J11124861-7647066 &                Hn17 &                  M4 &  0.271 & -- \\
  11:07:19.12 & -76:03:04.80 &   J11071915-7603048 &                 T25 &                M2.5 &  0.486 & -- \\
  11:18:20.24 & -76:21:57.62 &   J11182024-7621576 &             CHXR68A &                  K8 &  0.790 & -- \\
  11:18:19.57 & -76:22:01.33 &   J11181957-7622013 &             CHXR68B &               M2.25 &  0.531 & -- \\
  10:46:37.95 & -77:36:03.59 &   J10463795-7736035 &             HD93828 &                  F0 &  2.768 & -- \\
  11:05:57.81 & -76:07:48.90 &   J11055780-7607488 &             HD96675 &                B6.5 &  3.688 & -- \\
  11:19:42.12 & -76:23:32.61 &   J11194214-7623326 &              \ldots &                  M5 &  0.178 & -- \\
  11:05:07.52 & -78:12:06.31 &   J11050752-7812063 &              \ldots &               M4.75 &  0.201 & -- \\
  11:24:11.84 & -76:30:42.54 &   J11241186-7630425 &              \ldots &                  M5 &  0.178 & -- \\
  11:08:19.38 & -77:31:52.22 &              \ldots &              \ldots &               M4.75 &  0.201 &  2 \\
  11:09:11.60 & -77:29:13.12 &   J11091172-7729124 &                T39A &                  M2 &  0.575 &  2 \\
  11:09:11.71 & -77:29:12.04 &              \ldots &                T39B &                  M3 &  0.398 &  2 \\
  11:07:07.68 & -76:26:32.56 &              \ldots &              \ldots &                  L0 &  0.009 & -- \\
  11:07:26.47 & -77:42:40.78 &              \ldots &              \ldots &               $<$M9 &  0.013 &  2 \\
  11:08:30.40 & -77:31:38.70 &              \ldots &              \ldots &               $<$M9 &  0.013 &  2 \\
  11:09:13.63 & -77:34:44.61 &              \ldots &              \ldots &                M9.5 &  0.013 &  2 \\
  11:07:03.50 & -76:31:46.00 &              \ldots &            ESOHa281 &                M4.5 &  0.225 & -- \\
  11:06:28.46 & -77:37:33.90 &              \ldots &             CHXR73B &               $<$M9 &  0.013 &  2 \\
  11:07:38.37 & -75:52:51.86 &   J11073840-7552519 &              \ldots &               M4.75 &  0.201 & -- \\
  11:29:12.64 & -75:46:26.16 &   J11291261-7546263 &      RXJ1129.2-7546 &                  K3 &  1.796 & -- \\
  11:24:29.82 & -75:54:23.67 &   J11242980-7554237 &              \ldots &               M4.75 &  0.201 & -- \\
  11:33:23.18 & -76:22:09.23 &   J11332327-7622092 &              \ldots &                M4.5 &  0.225 & -- \\
  11:06:59.38 & -75:30:56.00 &   J11065939-7530559 &              \ldots &               M5.25 &  0.157 & -- \\
  11:02:19.27 & -75:36:57.68 &   J11021927-7536576 &              \ldots &                M4.5 &  0.225 & -- \\
  11:19:56.50 & -75:04:52.88 &   J11195652-7504529 &              \ldots &               M7.25 &  0.051 & -- \\
  10:52:36.91 & -74:40:28.77 &   J10523694-7440287 &              \ldots &               M4.75 &  0.201 & -- \\
  11:08:52.43 & -75:19:02.66 &   J11085242-7519027 &     RXJ1108.8-7519b &                  M2 &  0.575 & -- \\
  11:08:53.76 & -75:21:35.96 &   J11085367-7521359 &              \ldots &                M1.5 &  0.604 & -- \\
  11:08:53.24 & -75:19:37.35 &   J11085326-7519374 &     RXJ1108.8-7519a &                  K6 &  0.906 & -- \\
  11:02:26.11 & -75:02:40.78 &   J11022610-7502407 &              \ldots &               M4.75 &  0.201 & -- \\
  11:06:00.10 & -75:07:25.17 &   J11060010-7507252 &              \ldots &                M4.5 &  0.225 & -- \\
  11:06:28.54 & -76:18:03.90 &              \ldots &              \ldots &                  M9 &  0.013 & -- \\
  11:06:33.38 & -77:23:34.64 &              \ldots &            Cha-MMS1 &                   ? &  0.248 &  2 \\
\enddata
\tablenotetext{a}{Mass estimated using the procedure discussed in Appendix~C.}
\tablenotetext{b}{MST group the YSO belongs to.  See Section~3 and Appendix~D.1 for details.}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablecaption{YSO catalog for Lupus3 \label{tab_Lupus3}}
\tablehead{
\colhead{RA} &
\colhead{Dec} &
\colhead{Name} & 
\colhead{Other} &
\colhead{Spectral} &
\colhead{Est. Mass \tablenotemark{a} } &
\colhead{Group \tablenotemark{b} } \\
\colhead{(J2000.0)} &
\colhead{(J2000.0)} &
\colhead{} &
\colhead{Designation} &
\colhead{Type} &
\colhead{(\Msol)} &
\colhead{} 
}
\startdata
  15:53:41.20 & -39:00:38.00 &                Sz78 &              \ldots &                   ? &  0.271 & -- \\
  15:59:28.40 & -40:21:51.00 &               RYLup &              \ldots &                  K4 &  1.634 & -- \\
  16:03:05.50 & -40:18:26.00 &               EXLup &              \ldots &                  M0 &  0.701 & -- \\
  16:06:44.30 & -39:14:11.00 &                Sz86 &              \ldots &                   ? &  0.271 & -- \\
  16:07:00.60 & -39:02:19.00 &                Sz88 &              \ldots &                  M1 &  0.633 &  1 \\
  16:07:10.10 & -39:11:03.00 &                Sz90 &              \ldots &               K7-M0 &  0.786 & -- \\
  16:07:11.60 & -39:03:47.00 &                Sz91 &              \ldots &                M0.5 &  0.667 &  1 \\
  16:07:15.20 & -40:03:42.00 &                Sz92 &              \ldots &                   ? &  0.271 & -- \\
  16:07:17.80 & -39:34:05.00 &                Sz93 &              \ldots &                   ? &  0.271 & -- \\
  16:07:49.60 & -39:04:29.00 &                Sz94 &              \ldots &                  M4 &  0.271 &  1 \\
  16:07:52.30 & -38:58:06.00 &                Sz95 &              \ldots &                M1.5 &  0.604 &  1 \\
  16:08:12.60 & -39:08:33.00 &                Sz96 &              \ldots &                M1.5 &  0.604 &  1 \\
  16:08:21.80 & -39:04:22.00 &                Sz97 &              \ldots &                  M3 &  0.398 &  1 \\
  16:08:22.50 & -39:04:46.00 &                Sz98 &              \ldots &                  M0 &  0.701 &  1 \\
  16:08:24.10 & -39:05:50.00 &                Sz99 &              \ldots &                M3.5 &  0.335 &  1 \\
  16:08:25.80 & -39:06:01.00 &               Sz100 &              \ldots &                  M5 &  0.178 &  1 \\
  16:08:28.40 & -39:05:32.00 &               Sz101 &              \ldots &                  M4 &  0.271 &  1 \\
  16:08:29.70 & -39:03:11.00 &               Sz102 &              \ldots &                  K0 &  2.430 &  1 \\
  16:08:30.30 & -39:06:11.00 &               Sz103 &              \ldots &                  M4 &  0.271 &  1 \\
  16:08:30.80 & -39:05:49.00 &               Sz104 &              \ldots &                  M5 &  0.178 &  1 \\
  16:08:34.30 & -39:06:18.00 &              HR5999 &              \ldots &                  A7 &  2.834 &  1 \\
  16:08:34.60 & -39:05:34.00 &              HR6000 &              \ldots &                  A3 &  3.019 &  1 \\
  16:08:37.00 & -40:16:21.00 &               Sz105 &              \ldots &                  M4 &  0.271 & -- \\
  16:08:39.70 & -39:06:26.00 &               Sz106 &              \ldots &                  M0 &  0.701 &  1 \\
  16:08:41.80 & -39:01:36.00 &               Sz107 &              \ldots &                M5.5 &  0.137 &  1 \\
  16:08:42.70 & -39:06:18.00 &               Sz108 &              \ldots &                  M1 &  0.633 &  1 \\
  16:08:48.20 & -39:04:19.00 &               Sz109 &              \ldots &                M5.5 &  0.137 &  1 \\
  16:08:51.60 & -39:03:18.00 &               Sz110 &              \ldots &                  M2 &  0.575 &  1 \\
  16:08:54.70 & -39:37:44.00 &               Sz111 &              \ldots &                M1.5 &  0.604 & -- \\
  16:08:55.50 & -39:02:35.00 &               Sz112 &              \ldots &                  M4 &  0.271 &  1 \\
  16:08:57.80 & -39:02:23.00 &               Sz113 &              \ldots &                  M4 &  0.271 &  1 \\
  16:09:01.90 & -39:05:12.00 &               Sz114 &              \ldots &                  M4 &  0.271 &  1 \\
  16:09:06.20 & -39:08:52.00 &               Sz115 &              \ldots &                  M4 &  0.271 &  1 \\
  16:09:42.60 & -39:19:42.00 &               Sz116 &              \ldots &                M1.5 &  0.604 & -- \\
  16:09:44.30 & -39:13:30.00 &               Sz117 &              \ldots &                  M2 &  0.575 & -- \\
  16:09:48.70 & -39:11:17.00 &               Sz118 &              \ldots &                  K6 &  0.906 & -- \\
  16:09:57.10 & -38:59:48.00 &               Sz119 &              \ldots &                  M4 &  0.271 & -- \\
  16:10:10.60 & -40:07:44.00 &               Sz120 &              \ldots &                  B4 &  5.063 & -- \\
  16:10:12.20 & -39:21:19.00 &               Sz121 &              \ldots &                  M3 &  0.398 & -- \\
  16:10:16.40 & -39:08:01.00 &               Sz122 &              \ldots &                  M2 &  0.575 & -- \\
  16:10:51.50 & -38:53:14.00 &               Sz123 &              \ldots &                  M1 &  0.633 & -- \\
  16:11:53.40 & -39:02:16.00 &               Sz124 &              \ldots &               K7-M0 &  0.786 & -- \\
  16:12:30.10 & -39:35:40.00 &               Sz125 &              \ldots &                   ? &  0.271 & -- \\
  16:08:15.90 & -39:03:07.00 &          Par-Lup3-1 &              \ldots &                M7.5 &  0.044 &  1 \\
  16:08:35.70 & -39:03:48.00 &          Par-Lup3-2 &              \ldots &                  M6 &  0.096 &  1 \\
  16:08:49.30 & -39:05:38.00 &          Par-Lup3-3 &              \ldots &                M4.5 &  0.225 &  1 \\
  16:08:51.40 & -39:05:31.00 &          Par-Lup3-4 &              \ldots &                  M5 &  0.178 &  1 \\
  16:06:47.00 & -39:16:15.80 &              Lup504 &              \ldots &                  M4 &  0.271 & -- \\
  16:08:00.20 & -39:02:59.70 &             Lup604s &              \ldots &                M5.5 &  0.137 &  1 \\
  16:09:08.50 & -39:03:43.80 &             Lup608s &              \ldots &                  M5 &  0.178 &  1 \\
  16:08:57.80 & -39:02:23.60 &            Lup609sd &              \ldots &                  M5 &  0.178 &  1 \\
  16:07:14.00 & -38:52:37.90 &              Lup605 &              \ldots &                M6.5 &  0.076 & -- \\
  16:08:28.10 & -39:13:09.60 &              Lup607 &              \ldots &                  M5 &  0.178 &  1 \\
  16:08:48.20 & -39:09:20.10 &              Lup617 &              \ldots &                  M6 &  0.096 &  1 \\
  16:09:01.50 & -39:05:06.10 &             Lup642f &              \ldots &                  L2 &  0.013 &  1 \\
  16:09:48.60 & -39:11:17.60 &              Lup648 &              \ldots &                  M5 &  0.178 & -- \\
  16:09:49.80 & -38:49:04.50 &              Lup650 &              \ldots &                  M4 &  0.271 & -- \\
  16:07:09.50 & -38:41:30.30 &              Lup652 &              \ldots &                M4.5 &  0.225 & -- \\
  16:07:23.40 & -39:05:13.20 &              Lup654 &              \ldots &                  L1 &  0.013 &  1 \\
  16:09:17.10 & -39:27:09.40 &             Lup710s &              \ldots &                  M5 &  0.178 & -- \\
  16:07:37.70 & -39:21:38.80 &             Lup713s &              \ldots &                  M6 &  0.096 & -- \\
  16:08:37.30 & -39:23:10.80 &              Lup706 &              \ldots &                  L0 &  0.009 & -- \\
  16:08:28.10 & -39:13:09.70 &              Lup707 &              \ldots &                  M5 &  0.178 &  1 \\
  16:07:58.90 & -39:24:34.90 &              Lup714 &              \ldots &                  M5 &  0.178 & -- \\
  16:11:51.20 & -38:51:04.20 &             Lup802s &              \ldots &                  M4 &  0.271 & -- \\
  16:09:54.60 & -39:12:03.40 &             Lup810s &              \ldots &               $>$M4 &  0.271 & -- \\
  16:09:56.30 & -38:59:52.10 &             Lup818s &              \ldots &                  M6 &  0.096 & -- \\
  16:11:38.60 & -39:08:27.10 &             Lup831s &              \ldots &               $>$M4 &  0.271 & -- \\
  16:10:16.10 & -39:37:53.40 &              Lup914 &              \ldots &               $>$M4 &  0.271 & -- \\
  16:10:54.10 & -39:40:07.00 &              Lup915 &              \ldots &                  M4 &  0.271 & -- \\
\enddata
\tablenotetext{a}{Mass estimated using the procedure discussed in Appendix~C.}
\tablenotetext{b}{MST group the YSO belongs to.  See Section~3 and Appendix~D.1 for details.}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablecaption{YSO catalog for IC348 \label{tab_IC348}}
\tablehead{
\colhead{RA} &
\colhead{Dec} &
\colhead{Name} & 
\colhead{Other} &
\colhead{Spectral} &
\colhead{Est. Mass \tablenotemark{a} } &
\colhead{Group \tablenotemark{b} } \\
\colhead{(J2000.0)} &
\colhead{(J2000.0)} &
\colhead{} &
\colhead{Designation} &
\colhead{Type} &
\colhead{(\Msol)} &
\colhead{} 
}
\startdata
   3:44:34.21 &  32:09:46.70 &                   1 &              \ldots &                  B5 &  4.303 &  1 \\
   3:44:35.36 &  32:10:04.60 &                   2 &              \ldots &                  A2 &  3.076 &  1 \\
   3:44:50.65 &  32:19:06.80 &                   3 &              \ldots &                  A0 &  3.165 & -- \\
   3:44:31.19 &  32:06:22.10 &                   4 &              \ldots &                  F0 &  2.768 &  1 \\
   3:44:26.03 &  32:04:30.40 &                   5 &              \ldots &                  G8 &  2.562 &  1 \\
   3:44:36.94 &  32:06:45.40 &                   6 &              \ldots &                  G3 &  2.627 &  1 \\
   3:44:08.48 &  32:07:16.50 &                   7 &              \ldots &                  A0 &  3.165 & -- \\
   3:44:09.15 &  32:07:09.30 &                   8 &              \ldots &                  A2 &  3.076 & -- \\
   3:44:39.18 &  32:09:18.40 &                   9 &              \ldots &                  G8 &  2.562 &  1 \\
   3:44:24.66 &  32:10:15.00 &                  10 &              \ldots &                  F2 &  2.744 &  1 \\
   3:45:07.96 &  32:04:02.10 &                  11 &              \ldots &                  G4 &  2.621 & -- \\
   3:44:31.96 &  32:11:43.80 &                8012 &              \ldots &                  G0 &  2.659 &  1 \\
   3:44:32.06 &  32:11:43.90 &                9012 &              \ldots &                  A3 &  3.019 &  1 \\
   3:43:59.64 &  32:01:54.20 &                  13 &              \ldots &                M0.5 &  0.667 & -- \\
   3:44:44.72 &  32:04:02.70 &                  15 &              \ldots &                M0.5 &  0.667 & -- \\
   3:44:32.74 &  32:08:37.50 &                  16 &              \ldots &                  G6 &  2.602 &  1 \\
   3:44:47.72 &  32:19:11.90 &                  17 &              \ldots &                  A4 &  2.949 & -- \\
   3:44:30.82 &  32:09:55.80 &                  19 &              \ldots &                  A2 &  3.076 &  1 \\
   3:45:07.61 &  32:10:28.10 &                  20 &              \ldots &                  G1 &  2.646 & -- \\
   3:44:56.15 &  32:09:15.50 &                  21 &              \ldots &                  K0 &  2.430 & -- \\
   3:43:51.24 &  32:13:09.40 &                  22 &              \ldots &                  G5 &  2.616 & -- \\
   3:44:38.72 &  32:08:42.00 &                  23 &              \ldots &                  K3 &  1.796 &  1 \\
   3:44:35.04 &  32:07:36.90 &                8024 &              \ldots &                K6.5 &  0.854 &  1 \\
   3:44:35.37 &  32:07:36.10 &                9024 &              \ldots &                  M0 &  0.701 &  1 \\
   3:45:01.42 &  32:05:02.00 &                  25 &              \ldots &                  A4 &  2.949 & -- \\
   3:43:56.03 &  32:02:13.30 &                  26 &              \ldots &                  K7 &  0.801 & -- \\
   3:44:31.53 &  32:08:45.00 &                  29 &              \ldots &                  K2 &  2.134 &  1 \\
   3:44:19.13 &  32:09:31.40 &                  30 &              \ldots &                  F0 &  2.768 &  1 \\
   3:44:18.16 &  32:04:57.00 &                  31 &              \ldots &                  G1 &  2.646 &  1 \\
   3:44:37.89 &  32:08:04.20 &                  32 &              \ldots &                  K7 &  0.801 &  1 \\
   3:44:32.59 &  32:08:42.50 &                  33 &              \ldots &                M2.5 &  0.486 &  1 \\
   3:44:39.25 &  32:07:35.50 &                  35 &              \ldots &                  K3 &  1.796 &  1 \\
   3:44:38.47 &  32:07:35.70 &                  36 &              \ldots &                  K6 &  0.906 &  1 \\
   3:44:37.99 &  32:03:29.80 &                  37 &              \ldots &                  K6 &  0.906 &  1 \\
   3:44:23.99 &  32:11:00.00 &                  38 &              \ldots &                  G0 &  2.659 &  1 \\
   3:45:01.74 &  32:14:27.90 &                  39 &              \ldots &                  K4 &  1.634 & -- \\
   3:44:29.72 &  32:10:39.80 &                  40 &              \ldots &                  K8 &  0.790 &  1 \\
   3:44:21.61 &  32:10:37.60 &                  41 &              \ldots &                  K7 &  0.801 &  1 \\
   3:44:42.02 &  32:09:00.10 &                8042 &              \ldots &               M4.25 &  0.248 &  1 \\
   3:44:42.15 &  32:09:02.20 &                9042 &              \ldots &                M2.5 &  0.486 &  1 \\
   3:44:08.86 &  32:16:10.70 &                  44 &              \ldots &                  K0 &  2.430 & -- \\
   3:44:24.29 &  32:10:19.40 &                  45 &              \ldots &                  K5 &  1.121 &  1 \\
   3:44:11.62 &  32:03:13.20 &                  46 &              \ldots &                   ? &  0.248 & -- \\
   3:43:55.51 &  32:09:32.50 &                  47 &              \ldots &                  K0 &  2.430 & -- \\
   3:44:34.88 &  32:06:33.60 &                  48 &              \ldots &                K5.5 &  1.013 &  1 \\
   3:43:57.59 &  32:01:37.60 &                  49 &              \ldots &                M0.5 &  0.667 & -- \\
   3:44:55.63 &  32:09:20.20 &                  50 &              \ldots &                  K4 &  1.634 & -- \\
   3:44:12.97 &  32:01:35.40 &                  51 &              \ldots &                   ? &  0.248 & -- \\
   3:44:43.52 &  32:07:43.00 &                  52 &              \ldots &                  M1 &  0.633 &  1 \\
   3:44:16.43 &  32:09:55.20 &                  53 &              \ldots &                  K0 &  2.430 &  1 \\
   3:44:31.36 &  32:00:14.70 &                  55 &              \ldots &                M0.5 &  0.667 & -- \\
   3:44:05.00 &  32:09:53.80 &                  56 &              \ldots &                K3.5 &  1.715 & -- \\
   3:44:38.55 &  32:08:00.70 &                  58 &              \ldots &               M1.25 &  0.618 &  1 \\
   3:44:40.13 &  32:11:34.30 &                  59 &              \ldots &                  K2 &  2.134 &  1 \\
   3:44:25.58 &  32:11:30.50 &                9060 &              \ldots &                  M0 &  0.701 &  1 \\
   3:44:22.29 &  32:05:42.70 &                  61 &              \ldots &                  K8 &  0.790 &  1 \\
   3:44:26.63 &  32:03:58.30 &                  62 &              \ldots &               M4.75 &  0.201 &  1 \\
   3:43:58.91 &  32:11:27.10 &                  63 &              \ldots &               M1.75 &  0.590 & -- \\
   3:44:25.57 &  32:12:30.00 &                  64 &              \ldots &                M0.5 &  0.667 &  1 \\
   3:44:33.98 &  32:08:54.10 &                  65 &              \ldots &                  M0 &  0.701 &  1 \\
   3:44:28.47 &  32:07:22.40 &                  66 &              \ldots &                K6.5 &  0.854 &  1 \\
   3:43:44.62 &  32:08:17.90 &                  67 &              \ldots &               M0.75 &  0.650 & -- \\
   3:44:28.51 &  31:59:54.10 &                  68 &              \ldots &                M3.5 &  0.335 & -- \\
   3:44:27.02 &  32:04:43.60 &                  69 &              \ldots &                  M1 &  0.633 &  1 \\
   3:43:58.55 &  32:17:27.70 &                  70 &              \ldots &               M3.75 &  0.303 & -- \\
   3:44:32.58 &  32:08:55.80 &                  71 &              \ldots &                  M3 &  0.398 &  1 \\
   3:44:22.57 &  32:01:53.70 &                  72 &              \ldots &                M2.5 &  0.486 & -- \\
   3:44:34.27 &  32:10:49.70 &                  74 &              \ldots &                  M2 &  0.575 &  1 \\
   3:44:43.78 &  32:10:30.60 &                  75 &              \ldots &               M1.25 &  0.618 &  1 \\
   3:44:39.81 &  32:18:04.20 &                  76 &              \ldots &               M3.75 &  0.303 & -- \\
   3:44:26.69 &  32:08:20.30 &                8078 &              \ldots &                M0.5 &  0.667 &  1 \\
   3:44:26.56 &  32:08:20.60 &                9078 &              \ldots &                  M6 &  0.096 &  1 \\
   3:45:01.52 &  32:10:51.50 &                  79 &              \ldots &                  K0 &  2.430 & -- \\
   3:44:37.41 &  32:06:11.70 &                  82 &              \ldots &                  K7 &  0.801 &  1 \\
   3:44:37.41 &  32:09:00.90 &                  83 &              \ldots &                  M1 &  0.633 &  1 \\
   3:44:28.12 &  32:16:00.30 &                  85 &              \ldots &               M3.25 &  0.366 &  2 \\
   3:44:27.88 &  32:07:31.60 &                  86 &              \ldots &                  M2 &  0.575 &  1 \\
   3:43:59.72 &  32:14:03.20 &                  87 &              \ldots &               M0.75 &  0.650 & -- \\
   3:44:32.77 &  32:09:15.80 &                  88 &              \ldots &               M3.25 &  0.366 &  1 \\
   3:44:33.31 &  32:09:39.60 &                  90 &              \ldots &                  M2 &  0.575 &  1 \\
   3:44:39.21 &  32:09:44.70 &                  91 &              \ldots &                  M2 &  0.575 &  1 \\
   3:44:23.67 &  32:06:46.60 &                  92 &              \ldots &                M2.5 &  0.486 &  1 \\
   3:44:17.91 &  32:12:20.40 &                  93 &              \ldots &                M2.5 &  0.486 &  1 \\
   3:43:32.08 &  32:06:17.40 &                  94 &              \ldots &               M0.75 &  0.650 & -- \\
   3:44:21.91 &  32:12:11.60 &                  95 &              \ldots &                  M4 &  0.271 &  1 \\
   3:44:34.87 &  32:09:53.40 &                  96 &              \ldots &                M3.5 &  0.335 &  1 \\
   3:44:25.56 &  32:06:16.90 &                  97 &              \ldots &               M2.25 &  0.531 &  1 \\
   3:44:38.62 &  32:05:06.50 &                  98 &              \ldots &                  M4 &  0.271 &  1 \\
   3:44:19.25 &  32:07:34.70 &                  99 &              \ldots &               M3.75 &  0.303 &  1 \\
   3:44:19.02 &  32:07:35.70 &                9099 &              \ldots &               M5.25 &  0.157 &  1 \\
   3:44:22.32 &  32:12:00.80 &                 100 &              \ldots &                  M1 &  0.633 &  1 \\
   3:44:50.97 &  32:16:09.60 &                 101 &              \ldots &               M3.25 &  0.366 & -- \\
   3:44:44.59 &  32:08:12.70 &                 103 &              \ldots &                  M2 &  0.575 &  1 \\
   3:44:11.26 &  32:06:12.10 &                 105 &              \ldots &                  M0 &  0.701 & -- \\
   3:44:38.70 &  32:08:56.70 &                 108 &              \ldots &               M3.25 &  0.366 &  1 \\
   3:44:37.40 &  32:12:24.30 &                 110 &              \ldots &                  M2 &  0.575 &  1 \\
   3:43:48.76 &  32:07:33.40 &                 111 &              \ldots &                M1.5 &  0.604 & -- \\
   3:44:44.98 &  32:13:36.60 &                 112 &              \ldots &               M4.75 &  0.201 &  1 \\
   3:44:37.19 &  32:09:16.10 &                 113 &              \ldots &                  K6 &  0.906 &  1 \\
   3:44:30.00 &  32:09:21.10 &                 115 &              \ldots &                M2.5 &  0.486 &  1 \\
   3:44:21.56 &  32:10:17.40 &                 116 &              \ldots &                M1.5 &  0.604 &  1 \\
   3:43:59.08 &  32:14:21.30 &                 117 &              \ldots &                M3.5 &  0.335 & -- \\
   3:44:21.26 &  32:05:02.40 &                 119 &              \ldots &                M2.5 &  0.486 &  1 \\
   3:44:22.98 &  32:11:57.30 &                 120 &              \ldots &               M2.25 &  0.531 &  1 \\
   3:44:33.22 &  32:15:29.10 &                 122 &              \ldots &               M2.25 &  0.531 &  2 \\
   3:44:24.57 &  32:03:57.10 &                 123 &              \ldots &                  M1 &  0.633 &  1 \\
   3:43:54.63 &  32:00:30.10 &                 124 &              \ldots &               M4.25 &  0.248 & -- \\
   3:44:21.66 &  32:06:24.80 &                 125 &              \ldots &               M2.75 &  0.442 &  1 \\
   3:44:20.18 &  32:08:56.60 &                 128 &              \ldots &                  M2 &  0.575 &  1 \\
   3:44:21.29 &  32:11:56.40 &                 129 &              \ldots &                  M2 &  0.575 &  1 \\
   3:44:04.25 &  32:13:50.00 &                 130 &              \ldots &               M4.75 &  0.201 & -- \\
   3:44:27.25 &  32:14:21.00 &                 132 &              \ldots &                M3.5 &  0.335 &  2 \\
   3:44:41.74 &  32:12:02.40 &                 133 &              \ldots &                  M5 &  0.178 &  1 \\
   3:44:39.19 &  32:20:09.00 &                 135 &              \ldots &                M4.5 &  0.225 & -- \\
   3:44:13.62 &  32:15:54.30 &                 136 &              \ldots &                  M3 &  0.398 & -- \\
   3:44:11.44 &  32:19:40.10 &                 137 &              \ldots &                  M3 &  0.398 & -- \\
   3:44:45.11 &  32:14:13.40 &                 138 &              \ldots &                  M4 &  0.271 &  1 \\
   3:44:25.31 &  32:10:12.70 &                 139 &              \ldots &               M4.75 &  0.201 &  1 \\
   3:44:35.69 &  32:03:03.60 &                 140 &              \ldots &               M3.25 &  0.366 &  1 \\
   3:44:30.54 &  32:06:29.70 &                 141 &              \ldots &                  M2 &  0.575 &  1 \\
   3:43:56.20 &  32:08:36.30 &                 142 &              \ldots &                  M0 &  0.701 & -- \\
   3:44:38.39 &  32:12:59.80 &                 144 &              \ldots &                  M0 &  0.701 &  1 \\
   3:44:41.31 &  32:10:25.30 &                 145 &              \ldots &               M4.75 &  0.201 &  1 \\
   3:44:42.63 &  32:06:19.50 &                 146 &              \ldots &                  M1 &  0.633 &  1 \\
   3:43:49.39 &  32:10:40.00 &                 147 &              \ldots &                M3.5 &  0.335 & -- \\
   3:44:36.99 &  32:08:34.20 &                 149 &              \ldots &               M4.75 &  0.201 &  1 \\
   3:45:02.85 &  32:07:00.90 &                 150 &              \ldots &               M4.75 &  0.201 & -- \\
   3:44:34.83 &  32:11:18.00 &                 151 &              \ldots &                  M2 &  0.575 &  1 \\
   3:44:42.77 &  32:08:33.90 &                 153 &              \ldots &               M4.75 &  0.201 &  1 \\
   3:44:37.79 &  32:12:18.20 &                 154 &              \ldots &                M4.5 &  0.225 &  1 \\
   3:44:06.79 &  32:07:54.10 &                 156 &              \ldots &               M4.25 &  0.248 & -- \\
   3:44:18.58 &  32:12:53.20 &                 157 &              \ldots &               M2.75 &  0.442 &  1 \\
   3:44:40.16 &  32:09:13.00 &                 158 &              \ldots &                  M5 &  0.178 &  1 \\
   3:44:47.62 &  32:10:55.80 &                 159 &              \ldots &               M4.25 &  0.248 &  1 \\
   3:44:02.59 &  32:01:35.10 &                 160 &              \ldots &               M4.75 &  0.201 & -- \\
   3:43:48.81 &  32:15:51.70 &                 162 &              \ldots &                M4.5 &  0.225 & -- \\
   3:44:11.22 &  32:08:16.30 &                 163 &              \ldots &               M5.25 &  0.157 & -- \\
   3:44:35.47 &  32:08:56.50 &                 165 &              \ldots &               M5.25 &  0.157 &  1 \\
   3:44:42.58 &  32:10:02.50 &                 166 &              \ldots &               M4.25 &  0.248 &  1 \\
   3:44:41.18 &  32:10:10.20 &                 167 &              \ldots &                  M3 &  0.398 &  1 \\
   3:44:31.35 &  32:10:46.90 &                 168 &              \ldots &               M4.25 &  0.248 &  1 \\
   3:44:17.77 &  32:04:47.60 &                 169 &              \ldots &               M5.25 &  0.157 &  1 \\
   3:44:28.42 &  32:11:22.50 &                 170 &              \ldots &                  M3 &  0.398 &  1 \\
   3:44:44.85 &  32:11:05.80 &                 171 &              \ldots &               M2.75 &  0.442 &  1 \\
   3:44:10.13 &  32:04:04.50 &                 173 &              \ldots &               M5.75 &  0.116 & -- \\
   3:44:04.11 &  32:07:17.10 &                 174 &              \ldots &                  M2 &  0.575 & -- \\
   3:44:49.80 &  32:03:34.20 &                 175 &              \ldots &                M4.5 &  0.225 & -- \\
   3:45:04.63 &  32:15:01.10 &                 176 &              \ldots &               M4.25 &  0.248 & -- \\
   3:45:05.22 &  32:09:54.50 &                 177 &              \ldots &                  M3 &  0.398 & -- \\
   3:44:48.83 &  32:13:22.10 &                 178 &              \ldots &               M2.75 &  0.442 &  1 \\
   3:44:34.99 &  32:15:31.10 &                 179 &              \ldots &                M3.5 &  0.335 &  2 \\
   3:44:21.76 &  32:12:31.40 &                 180 &              \ldots &                M3.5 &  0.335 &  1 \\
   3:44:35.89 &  32:15:53.40 &                 181 &              \ldots &                M2.5 &  0.486 &  2 \\
   3:44:18.20 &  32:09:59.30 &                 182 &              \ldots &               M4.25 &  0.248 &  1 \\
   3:44:53.76 &  32:06:52.20 &                 184 &              \ldots &                  M4 &  0.271 & -- \\
   3:44:46.32 &  32:11:16.80 &                 186 &              \ldots &                  M2 &  0.575 &  1 \\
   3:44:06.11 &  32:07:07.20 &                 187 &              \ldots &               M4.25 &  0.248 & -- \\
   3:44:56.12 &  32:05:56.70 &                 188 &              \ldots &               M2.75 &  0.442 & -- \\
   3:44:29.21 &  32:01:15.80 &                 190 &              \ldots &               M3.75 &  0.303 & -- \\
   3:44:37.84 &  32:10:07.40 &                 191 &              \ldots &                  K7 &  0.801 &  1 \\
   3:44:23.64 &  32:01:52.70 &                 192 &              \ldots &                M4.5 &  0.225 & -- \\
   3:44:38.01 &  32:11:37.10 &                 193 &              \ldots &                  M4 &  0.271 &  1 \\
   3:44:27.25 &  32:10:37.30 &                 194 &              \ldots &               M4.75 &  0.201 &  1 \\
   3:44:34.45 &  32:06:25.00 &                 198 &              \ldots &                M5.5 &  0.137 &  1 \\
   3:43:57.22 &  32:01:33.90 &                 199 &              \ldots &                M6.5 &  0.076 & -- \\
   3:43:33.67 &  32:01:45.40 &                 200 &              \ldots &                  M5 &  0.178 & -- \\
   3:45:01.48 &  32:12:29.10 &                 201 &              \ldots &                  M4 &  0.271 & -- \\
   3:44:34.28 &  32:12:40.70 &                 202 &              \ldots &                M3.5 &  0.335 &  1 \\
   3:44:18.10 &  32:10:53.50 &                 203 &              \ldots &               M0.75 &  0.650 &  1 \\
   3:44:29.80 &  32:00:54.60 &                 205 &              \ldots &                  M6 &  0.096 & -- \\
   3:44:30.30 &  32:07:42.60 &                 207 &              \ldots &                M3.5 &  0.335 &  1 \\
   3:44:20.02 &  32:06:45.60 &                 210 &              \ldots &                M3.5 &  0.335 &  1 \\
   3:44:21.27 &  32:12:37.30 &                 213 &              \ldots &               M4.75 &  0.201 &  1 \\
   3:44:07.51 &  32:04:08.90 &                 214 &              \ldots &               M4.75 &  0.201 & -- \\
   3:44:28.95 &  32:01:37.90 &                 215 &              \ldots &               M3.25 &  0.366 & -- \\
   3:44:40.80 &  32:13:06.90 &                 216 &              \ldots &                  M4 &  0.271 &  1 \\
   3:44:43.05 &  32:10:15.30 &                 217 &              \ldots &                  M5 &  0.178 &  1 \\
   3:44:44.66 &  32:07:30.30 &                 218 &              \ldots &               M5.25 &  0.157 &  1 \\
   3:44:40.26 &  32:09:33.20 &                 221 &              \ldots &                M4.5 &  0.225 &  1 \\
   3:44:41.45 &  32:13:09.80 &                 223 &              \ldots &                  M5 &  0.178 &  1 \\
   3:44:55.36 &  32:09:34.80 &                 224 &              \ldots &               M4.75 &  0.201 & -- \\
   3:44:31.43 &  32:11:29.50 &                 226 &              \ldots &               M5.25 &  0.157 &  1 \\
   3:44:31.18 &  32:05:58.80 &                 228 &              \ldots &                M0.5 &  0.667 &  1 \\
   3:44:57.86 &  32:04:01.80 &                 229 &              \ldots &               M5.25 &  0.157 & -- \\
   3:44:35.52 &  32:08:04.50 &                 230 &              \ldots &               M5.25 &  0.157 &  1 \\
   3:44:31.12 &  32:18:48.50 &                 231 &              \ldots &               M3.25 &  0.366 & -- \\
   3:44:41.88 &  32:17:56.70 &                 233 &              \ldots &                M4.5 &  0.225 & -- \\
   3:44:45.22 &  32:01:20.00 &                 234 &              \ldots &               M5.75 &  0.116 & -- \\
   3:44:23.57 &  32:09:34.00 &                 237 &              \ldots &                  M5 &  0.178 &  1 \\
   3:44:52.10 &  32:04:46.90 &                 240 &              \ldots &                  M4 &  0.271 & -- \\
   3:44:59.84 &  32:13:32.20 &                 241 &              \ldots &                M4.5 &  0.225 & -- \\
   3:44:32.81 &  32:04:13.10 &                 242 &              \ldots &                  M5 &  0.178 &  1 \\
   3:44:07.71 &  32:05:05.10 &                 243 &              \ldots &                M4.5 &  0.225 & -- \\
   3:43:45.17 &  32:03:58.70 &                 245 &              \ldots &                   ? &  0.248 & -- \\
   3:44:37.33 &  32:07:11.10 &                 247 &              \ldots &               M4.75 &  0.201 &  1 \\
   3:44:35.95 &  32:09:24.30 &                 248 &              \ldots &               M5.25 &  0.157 &  1 \\
   3:44:16.88 &  32:18:17.30 &                 249 &              \ldots &                  M5 &  0.178 & -- \\
   3:44:00.20 &  31:58:21.90 &                 250 &              \ldots &                  M5 &  0.178 & -- \\
   3:44:29.12 &  32:07:57.40 &                 252 &              \ldots &                M4.5 &  0.225 &  1 \\
   3:44:31.65 &  32:06:53.40 &                 253 &              \ldots &                M5.5 &  0.137 &  1 \\
   3:43:53.80 &  32:07:30.30 &                 254 &              \ldots &               M4.25 &  0.248 & -- \\
   3:44:35.70 &  32:04:52.70 &                 255 &              \ldots &               M5.75 &  0.116 &  1 \\
   3:43:55.27 &  32:07:53.40 &                 256 &              \ldots &               M5.75 &  0.116 & -- \\
   3:44:43.30 &  32:17:57.10 &                 258 &              \ldots &                  M4 &  0.271 & -- \\
   3:44:03.65 &  32:02:35.10 &                 259 &              \ldots &                  M5 &  0.178 & -- \\
   3:44:03.62 &  32:02:33.10 &               22021 &              \ldots &                  M5 &  0.178 & -- \\
   3:43:48.62 &  32:13:50.90 &                 261 &              \ldots &                  M5 &  0.178 & -- \\
   3:44:55.93 &  32:07:26.90 &                 262 &              \ldots &               M4.75 &  0.201 & -- \\
   3:44:34.69 &  32:16:00.00 &                 265 &              \ldots &                M3.5 &  0.335 &  2 \\
   3:44:18.27 &  32:07:32.50 &                 266 &              \ldots &               M4.75 &  0.201 &  1 \\
   3:44:31.83 &  32:15:46.50 &                 267 &              \ldots &                  M5 &  0.178 &  2 \\
   3:44:34.13 &  32:16:35.70 &                 272 &              \ldots &               M4.25 &  0.248 &  2 \\
   3:43:52.09 &  32:03:40.00 &                 273 &              \ldots &               M4.25 &  0.248 & -- \\
   3:44:48.84 &  32:18:46.60 &                 274 &              \ldots &                M5.5 &  0.137 & -- \\
   3:44:09.20 &  32:02:37.90 &                 276 &              \ldots &                  M0 &  0.701 & -- \\
   3:44:39.44 &  32:10:08.20 &                 277 &              \ldots &                  M5 &  0.178 &  1 \\
   3:44:31.03 &  32:05:45.90 &                 278 &              \ldots &                M5.5 &  0.137 &  1 \\
   3:44:15.23 &  32:19:42.10 &                 280 &              \ldots &               M4.75 &  0.201 & -- \\
   3:44:31.85 &  32:12:44.20 &                 285 &              \ldots &                M4.5 &  0.225 &  1 \\
   3:45:06.71 &  32:09:30.70 &                 286 &              \ldots &               M5.75 &  0.116 & -- \\
   3:44:41.12 &  32:08:07.50 &                 287 &              \ldots &               M5.25 &  0.157 &  1 \\
   3:44:34.05 &  32:06:56.90 &                 291 &              \ldots &               M7.25 &  0.051 &  1 \\
   3:43:59.88 &  32:04:41.50 &                 292 &              \ldots &               M5.75 &  0.116 & -- \\
   3:44:24.58 &  32:10:02.90 &                 294 &              \ldots &               M3.75 &  0.303 &  1 \\
   3:44:29.51 &  32:04:04.40 &                 295 &              \ldots &                  M5 &  0.178 &  1 \\
   3:44:33.21 &  32:12:57.50 &                 297 &              \ldots &                M4.5 &  0.225 &  1 \\
   3:44:38.88 &  32:06:36.40 &                 298 &              \ldots &                  M6 &  0.096 &  1 \\
   3:44:38.98 &  32:03:19.80 &                 300 &              \ldots &                  M5 &  0.178 &  1 \\
   3:44:22.69 &  32:01:42.30 &                 301 &              \ldots &               M4.75 &  0.201 & -- \\
   3:44:20.28 &  32:05:43.70 &                 302 &              \ldots &               M4.75 &  0.201 &  1 \\
   3:44:04.43 &  32:04:54.00 &                 303 &              \ldots &               M5.75 &  0.116 & -- \\
   3:44:15.87 &  32:18:39.50 &                 307 &              \ldots &                  M4 &  0.271 & -- \\
   3:44:21.22 &  32:01:14.50 &                 308 &              \ldots &                  M4 &  0.271 & -- \\
   3:44:31.34 &  32:09:29.20 &                 309 &              \ldots &                  M3 &  0.398 &  1 \\
   3:43:55.09 &  32:07:14.60 &                 312 &              \ldots &                  M6 &  0.096 & -- \\
   3:44:05.59 &  32:19:31.00 &                 313 &              \ldots &                M3.5 &  0.335 & -- \\
   3:44:22.55 &  32:01:27.70 &                 314 &              \ldots &                  M5 &  0.178 & -- \\
   3:44:57.73 &  32:07:41.90 &                 316 &              \ldots &                M6.5 &  0.076 & -- \\
   3:45:01.00 &  32:12:22.50 &                 319 &              \ldots &                M5.5 &  0.137 & -- \\
   3:44:22.94 &  32:14:40.50 &                 321 &              \ldots &                M5.5 &  0.137 & -- \\
   3:44:19.58 &  32:02:24.90 &                 322 &              \ldots &               M4.25 &  0.248 & -- \\
   3:44:45.23 &  32:10:55.90 &                 324 &              \ldots &               M5.75 &  0.116 &  1 \\
   3:44:30.05 &  32:08:48.80 &                 325 &              \ldots &                  M6 &  0.096 &  1 \\
   3:44:06.00 &  32:15:32.30 &                 327 &              \ldots &                M6.5 &  0.076 & -- \\
   3:44:15.58 &  32:09:21.90 &                 329 &              \ldots &                M7.5 &  0.044 &  1 \\
   3:44:26.66 &  32:02:36.40 &                 334 &              \ldots &                  M5 &  0.178 &  1 \\
   3:44:44.25 &  32:08:47.40 &                 335 &              \ldots &               M5.75 &  0.116 &  1 \\
   3:44:32.36 &  32:03:27.30 &                 336 &              \ldots &                M5.5 &  0.137 &  1 \\
   3:43:58.14 &  32:14:32.60 &                 340 &              \ldots &                  M5 &  0.178 & -- \\
   3:44:12.98 &  32:13:15.70 &                 341 &              \ldots &               M5.25 &  0.157 & -- \\
   3:44:41.32 &  32:04:53.50 &                 342 &              \ldots &                  M5 &  0.178 &  1 \\
   3:45:00.64 &  32:08:19.30 &                 344 &              \ldots &                M4.5 &  0.225 & -- \\
   3:44:27.28 &  32:07:17.70 &                 347 &              \ldots &               M4.75 &  0.201 &  1 \\
   3:44:19.18 &  32:05:59.80 &                 350 &              \ldots &               M5.75 &  0.116 &  1 \\
   3:44:25.75 &  32:09:06.00 &                 351 &              \ldots &                M5.5 &  0.137 &  1 \\
   3:44:38.16 &  32:10:21.60 &                 353 &              \ldots &                  M6 &  0.096 &  1 \\
   3:44:39.20 &  32:08:13.90 &                 355 &              \ldots &                  M8 &  0.031 &  1 \\
   3:44:12.76 &  32:10:55.30 &                 358 &              \ldots &                M5.5 &  0.137 & -- \\
   3:44:43.72 &  32:10:48.10 &                 360 &              \ldots &               M4.75 &  0.201 &  1 \\
   3:44:42.30 &  32:12:28.30 &                 362 &              \ldots &                  M5 &  0.178 &  1 \\
   3:44:17.27 &  32:00:15.40 &                 363 &              \ldots &                  M8 &  0.031 & -- \\
   3:44:43.03 &  32:15:59.80 &                 364 &              \ldots &               M4.75 &  0.201 & -- \\
   3:44:10.23 &  32:07:34.50 &                 365 &              \ldots &               M5.75 &  0.116 & -- \\
   3:44:35.03 &  32:08:57.50 &                 366 &              \ldots &                  M5 &  0.178 &  1 \\
   3:43:59.16 &  32:05:56.70 &                 367 &              \ldots &               M5.75 &  0.116 & -- \\
   3:44:25.70 &  32:15:49.30 &                 368 &              \ldots &                M5.5 &  0.137 &  2 \\
   3:44:27.98 &  32:05:19.60 &                 373 &              \ldots &                M5.5 &  0.137 &  1 \\
   3:44:30.94 &  32:02:44.20 &                 382 &              \ldots &                M5.5 &  0.137 &  1 \\
   3:44:28.87 &  32:04:22.90 &                 385 &              \ldots &               M5.75 &  0.116 &  1 \\
   3:44:46.59 &  32:09:01.90 &                 391 &              \ldots &               M5.75 &  0.116 &  1 \\
   3:44:02.33 &  32:10:15.60 &                 396 &              \ldots &               M5.25 &  0.157 & -- \\
   3:44:31.20 &  32:14:47.20 &                 401 &              \ldots &               M5.25 &  0.157 &  2 \\
   3:44:45.56 &  32:18:20.00 &                 402 &              \ldots &                M5.5 &  0.137 & -- \\
   3:44:21.16 &  32:06:16.60 &                 405 &              \ldots &                  M8 &  0.031 &  1 \\
   3:43:46.44 &  32:11:06.10 &                 406 &              \ldots &               M5.75 &  0.116 & -- \\
   3:45:04.13 &  32:05:04.70 &                 407 &              \ldots &                  M7 &  0.057 & -- \\
   3:44:37.56 &  32:11:55.80 &                 410 &              \ldots &                  M4 &  0.271 &  1 \\
   3:44:45.65 &  32:11:10.90 &                 413 &              \ldots &               M4.75 &  0.201 &  1 \\
   3:44:44.29 &  32:10:36.90 &                 414 &              \ldots &               M5.25 &  0.157 &  1 \\
   3:44:29.98 &  32:09:39.50 &                 415 &              \ldots &                M6.5 &  0.076 &  1 \\
   3:44:45.95 &  32:03:56.80 &                 432 &              \ldots &               M5.75 &  0.116 & -- \\
   3:44:30.28 &  32:11:35.30 &                 435 &              \ldots &               M2.25 &  0.531 &  1 \\
   3:43:56.38 &  32:09:59.10 &                 437 &              \ldots &               M7.25 &  0.051 & -- \\
   3:44:41.58 &  32:10:39.50 &                 454 &              \ldots &               M5.75 &  0.116 &  1 \\
   3:45:05.32 &  32:12:16.40 &                 456 &              \ldots &                M5.5 &  0.137 & -- \\
   3:44:24.45 &  32:01:43.70 &                 462 &              \ldots &                  M3 &  0.398 & -- \\
   3:44:11.07 &  32:01:43.70 &                 468 &              \ldots &               M8.25 &  0.026 & -- \\
   3:44:35.94 &  32:11:17.50 &                 478 &              \ldots &               M6.25 &  0.086 &  1 \\
   3:44:59.10 &  32:10:11.20 &                 486 &              \ldots &               M5.75 &  0.116 & -- \\
   3:44:41.23 &  32:06:27.20 &                 555 &              \ldots &               M5.75 &  0.116 &  1 \\
   3:44:25.80 &  32:10:58.80 &                 598 &              \ldots &                  M6 &  0.096 &  1 \\
   3:44:33.41 &  32:10:31.60 &                 603 &              \ldots &                M8.5 &  0.022 &  1 \\
   3:44:30.37 &  32:09:44.60 &                 611 &              \ldots &                  M8 &  0.031 &  1 \\
   3:44:26.89 &  32:09:26.20 &                 613 &              \ldots &               M8.25 &  0.026 &  1 \\
   3:44:37.64 &  32:08:32.90 &                 621 &              \ldots &                M5.5 &  0.137 &  1 \\
   3:44:31.33 &  32:08:11.40 &                 622 &              \ldots &                  M6 &  0.096 &  1 \\
   3:44:26.37 &  32:08:09.90 &                 624 &              \ldots &                  M9 &  0.013 &  1 \\
   3:44:58.55 &  31:58:27.30 &                 643 &              \ldots &                M6.5 &  0.076 & -- \\
   3:44:36.38 &  32:03:05.40 &                 690 &              \ldots &               M8.75 &  0.018 &  1 \\
   3:45:00.46 &  32:03:20.40 &                 694 &              \ldots &                M5.5 &  0.137 & -- \\
   3:44:36.62 &  32:03:44.20 &                 703 &              \ldots &                  M8 &  0.031 &  1 \\
   3:44:27.17 &  32:03:46.60 &                 705 &              \ldots &                  M9 &  0.013 &  1 \\
   3:43:28.47 &  32:05:05.90 &                 723 &              \ldots &                  M4 &  0.271 & -- \\
   3:44:33.70 &  32:05:20.70 &                 725 &              \ldots &                  M6 &  0.096 &  1 \\
   3:44:33.69 &  32:05:46.70 &                 738 &              \ldots &               M8.75 &  0.018 &  1 \\
   3:44:19.67 &  32:06:45.90 &                 761 &              \ldots &                  M7 &  0.057 &  1 \\
   3:45:13.81 &  32:12:10.10 &                 904 &              \ldots &                M3.5 &  0.335 & -- \\
   3:45:03.61 &  32:12:13.90 &                 906 &              \ldots &               M8.25 &  0.026 & -- \\
   3:44:26.92 &  32:12:50.70 &                 935 &              \ldots &               M8.25 &  0.026 &  1 \\
   3:44:34.90 &  32:15:00.00 &                1050 &              \ldots &             $<$M8.5 &  0.022 &  2 \\
   3:44:56.74 &  32:17:03.80 &                1124 &              \ldots &                  M5 &  0.178 & -- \\
   3:44:58.36 &  32:18:11.80 &                1172 &              \ldots &                  M6 &  0.096 & -- \\
   3:44:22.98 &  32:07:19.00 &                1434 &              \ldots &                  M6 &  0.096 &  1 \\
   3:44:36.25 &  32:13:04.50 &                1477 &              \ldots &                  M6 &  0.096 &  1 \\
   3:45:01.09 &  32:02:26.30 &                1676 &              \ldots &               M5.75 &  0.116 & -- \\
   3:44:52.07 &  31:58:25.50 &                1679 &              \ldots &                M3.5 &  0.335 & -- \\
   3:44:15.84 &  31:59:36.90 &                1683 &              \ldots &               M5.25 &  0.157 & -- \\
   3:44:23.29 &  32:01:54.40 &                1684 &              \ldots &               M5.75 &  0.116 & -- \\
   3:43:26.25 &  31:59:28.80 &                1686 &              \ldots &                  M4 &  0.271 & -- \\
   3:43:47.63 &  32:09:02.70 &                1707 &              \ldots &                  M7 &  0.057 & -- \\
   3:44:59.20 &  32:17:32.10 &                1719 &              \ldots &               M2.25 &  0.531 & -- \\
   3:45:13.07 &  32:20:05.30 &                1761 &              \ldots &                  M5 &  0.178 & -- \\
   3:44:19.74 &  32:21:11.00 &                1779 &              \ldots &               M5.25 &  0.157 & -- \\
   3:44:27.21 &  32:20:28.70 &                1833 &              \ldots &                  M5 &  0.178 & -- \\
   3:43:19.93 &  32:02:41.40 &                1840 &              \ldots &                M4.5 &  0.225 & -- \\
   3:43:50.57 &  32:03:17.70 &                1843 &              \ldots &               M8.75 &  0.018 & -- \\
   3:45:01.59 &  32:13:17.00 &                1868 &              \ldots &                  M4 &  0.271 & -- \\
   3:44:43.31 &  32:01:31.60 &                1872 &              \ldots &                   ? &  0.248 & -- \\
   3:44:33.79 &  31:58:30.30 &                1881 &              \ldots &               M3.75 &  0.303 & -- \\
   3:44:21.35 &  31:59:32.70 &                1889 &              \ldots &                   ? &  0.248 & -- \\
   3:43:23.57 &  32:12:25.90 &                1890 &              \ldots &                M4.5 &  0.225 & -- \\
   3:43:28.22 &  32:01:59.20 &                1905 &              \ldots &               M1.75 &  0.590 & -- \\
   3:44:05.78 &  32:00:28.50 &                1916 &              \ldots &                   ? &  0.248 & -- \\
   3:44:00.47 &  32:04:32.70 &                1923 &              \ldots &                  M5 &  0.178 & -- \\
   3:44:05.78 &  32:00:01.30 &                1925 &              \ldots &                M5.5 &  0.137 & -- \\
   3:45:05.43 &  32:03:08.10 &                1928 &              \ldots &                M5.5 &  0.137 & -- \\
   3:45:16.35 &  32:06:19.90 &                1933 &              \ldots &                  K5 &  1.121 & -- \\
   3:45:04.26 &  32:03:05.80 &                1936 &              \ldots &               M4.25 &  0.248 & -- \\
   3:45:05.77 &  32:03:08.20 &                1937 &              \ldots &                  M0 &  0.701 & -- \\
   3:44:52.75 &  32:00:56.80 &                1939 &              \ldots &               M4.75 &  0.201 & -- \\
   3:45:01.09 &  32:03:20.20 &                1940 &              \ldots &               M4.25 &  0.248 & -- \\
   3:44:14.92 &  32:13:43.50 &                2103 &              \ldots &             $<$M8.5 &  0.022 & -- \\
   3:44:16.18 &  32:05:41.00 &                4044 &              \ldots &                  M9 &  0.013 &  1 \\
   3:44:25.93 &  32:08:05.40 &                6005 &              \ldots &                M9.5 &  0.013 &  1 \\
   3:43:01.45 &  32:02:14.50 &               10074 &              \ldots &               M5.25 &  0.157 & -- \\
   3:44:18.08 &  31:56:60.00 &               10095 &              \ldots &                  M6 &  0.096 & -- \\
   3:45:17.83 &  32:12:05.90 &               10120 &              \ldots &               M3.75 &  0.303 & -- \\
   3:43:15.82 &  32:10:45.60 &               10176 &              \ldots &                M4.5 &  0.225 & -- \\
   3:45:35.63 &  31:59:54.40 &               10219 &              \ldots &                M4.5 &  0.225 & -- \\
   3:45:32.30 &  32:03:14.90 &               10289 &              \ldots &                  M3 &  0.398 & -- \\
   3:45:22.15 &  32:05:45.10 &               10305 &              \ldots &                  M8 &  0.031 & -- \\
   3:45:25.15 &  32:09:30.20 &               10343 &              \ldots &               M3.75 &  0.303 & -- \\
   3:45:20.46 &  32:06:34.40 &               10352 &              \ldots &                  M1 &  0.633 & -- \\
   3:45:30.61 &  32:01:55.60 &               10363 &              \ldots &                  K6 &  0.906 & -- \\
   3:44:21.86 &  32:17:27.30 &               22232 &              \ldots &               M4.75 &  0.201 & -- \\
   3:43:59.17 &  32:02:51.30 &               30003 &              \ldots &                  M6 &  0.096 & -- \\
   3:44:42.59 &  32:10:03.30 &               30074 &              \ldots &               M5.75 &  0.116 &  1 \\
   3:44:23.67 &  32:06:46.80 &               30190 &              \ldots &                M2.5 &  0.486 &  1 \\
   3:44:34.20 &  32:09:46.10 &               30191 &              \ldots &                  B5 &  4.303 &  1 \\
   3:44:39.18 &  32:09:18.70 &               30192 &              \ldots &                  G8 &  2.562 &  1 \\
   3:44:30.13 &  32:01:18.32 &                 212 &              \ldots &                   ? &  0.248 & -- \\
   3:44:49.96 &  32:06:14.61 &                 746 &              \ldots &                  M5 &  0.178 & -- \\
   3:44:12.94 &  32:13:24.06 &                2096 &              \ldots &                  M6 &  0.096 & -- \\
\enddata
\tablenotetext{a}{Mass estimated using the procedure discussed in Appendix~C.}
\tablenotetext{b}{MST group the YSO belongs to.  See Section~3 and Appendix~D.1 for details.}
\end{deluxetable}

%%Figures for online-only

\begin{figure}[p]
\begin{tabular}{cc}
\includegraphics[height=6cm]{f17a.ps} &
\includegraphics[height=6cm]{f17b.ps} \\
\includegraphics[height=6cm]{f17c.ps} &
\includegraphics[height=6cm]{f17d.ps} \\
\includegraphics[height=6cm]{f17e.ps} &
\includegraphics[height=6cm]{f17f.ps} \\
\end{tabular}
